Droplet Impact on Microparticle Raft: Wettability, density and size govern splashing and microplastic ejection from rafts under raindrop impact

Raindrop impact on the ocean has been proposed as a mechanism for microplastic transfer from seawater to the atmosphere, yet the interfacial dynamics governing particle ejection from floating microplastics remain largely unexplored. We investigate droplet impact onto microparticle monolayers (rafts) spanning a wide range of sizes, contrasting densities, and wettabilities, under raindrop-relevant impact conditions. Particle rafts strongly influence splash dynamics, cavity collapse, and Worthington jet formation. Splash onset is controlled by particle-induced roughness and capillary adhesion: deeply immersed particles stabilise the spreading lamella, producing only microdroplets, whereas weakly immersed particles destabilise the rim, promoting fingering and splashing. Following impact, raft characteristics govern wave-swell dynamics, separating into elastic and rigid regimes. Superhydrophobic rafts enable particle ejection upon impact and form particle-armoured Worthington jets that fragment into liquid marbles, providing an efficient aerosolisation pathway. In contrast, less hydrophobic rafts show limited detachment upon impact but still support Worthington jet-mediated transport. Despite these differences, splash thresholds and Worthington jet heights collapse under a simple geometric-inertial-capillary scaling. These results show how particulate monolayers modify canonical droplet-impact and identify the interfacial conditions under which rainfall transfers microplastics from ocean to atmosphere, and inform related droplet-granular processes such as soil erosion, and impacts on sandy substrates.

==> Figures/Fig2_Splash_Scaling.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

\pgfdeclareplotmark{hexagon*}{%
  \pgfpathmoveto{\pgfqpoint{1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% Define colors used in the plots
\definecolor{Green}{RGB}{50,155,105}    % Green   Water
\definecolor{Pink}{RGB}{213,81,156}     % Pink    Glass
\definecolor{Blue}{RGB}{54,80,163}      % Blue    115 FPE 
\definecolor{Yellow}{RGB}{244,196,48}   % Yellow  550 FPE 
\definecolor{Orange}{RGB}{245,127,34}   % Orange  780 FPE
\definecolor{Purple}{RGB}{142, 68, 173} % Purple  231 FPE
\definecolor{Red}{RGB}{150,30,60}       % Red     327 FPE

\definecolor{Cyan}{RGB}{32,170,170}     % Cyan    327 PE
\definecolor{Grey}{RGB}{120,120,120}    % Grey    780 PE
 

\definecolor{LightPurple}{RGB}{204,204,255} %Light Purple   


\begin{tikzpicture}
\begin{axis}[
    clip=false,
    width=3\figW,
    height=0.975\figH,
    at={(0\figW,0\figH)},
    xlabel={\small $\Lambda=(D_P/D )(\rho_P/\rho)\,(1-\cos\theta)^3$},
    ylabel={\small $We$},
    xmode=log,
    xmin=0.003, xmax=4,
    log basis x=10,
    ymin=0, ymax=450,
    xtick={       0.004,           0.01,      0.1,       1,    4},
    xticklabels={$4\times10^{-3}$, $10^{-2}$, $10^{-1}$, $1$, $4$},
    ytick={0, 100, 200, 300, 400},
    minor x tick num=8,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    %Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    %legend style={at={(0.1,0.98)}, anchor=north west, draw=none},
    ticklabel style = {font=\footnotesize}
    ]




% --- New shading colours ---
\definecolor{SoftGreen}{RGB}{200,235,200}    % pastel green
\definecolor{SoftYellow}{RGB}{250,245,170}
\definecolor{SoftRose}{RGB}{245,210,220}    


%Colouring Regions
\fill[fill=SoftGreen, fill opacity=0.25] 
(axis cs:0.75, 50  ) -- 
(axis cs:  4,  50  ) -- 
(axis cs:  4,  450 ) -- 
(axis cs:0.75, 450 ) -- 
cycle;
%\node[below, align=center, font=\normalfont\small, text=ElasticDark] at (85, 7.75) {Elastic};



%Colouring Regions
\fill[fill=SoftGreen, fill opacity=0.25] 
(axis cs:0.75,  80  ) --
(axis cs:0.28,  80  ) -- 
(axis cs:0.28,  450 ) -- 
(axis cs:0.75,  450 ) -- 
cycle;
%\node[below, align=center, font=\normalfont\small, text=RigidDark] at (420, 1.25) {Rigid};


%Colouring Regions
\fill[fill=SoftGreen, fill opacity=0.25] 
(axis cs:  0.28,  150  ) --
(axis cs:0.003,  150  ) -- 
(axis cs:0.003,  450 ) -- 
(axis cs:  0.28, 450 ) -- 
cycle;
%\node[below, align=center, font=\normalfont\small, text=RigidDark] at (420, 1.25) {Rigid};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Untreated %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 115 FPE ==========================================================

%SPLASH
%\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Blue, mark=x, mark size=2.5pt, line width=0.7pt, forget plot
]
table[row sep=crcr]{
0.074	415	\\
0.074	361	\\
0.074	307	\\
0.074	251	\\
};

%NO
\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=Blue}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.074	191	\\
0.074	160	\\
0.074	128	\\
0.074	100	\\
0.074	65	\\
0.074	31	\\
0.074	20	\\
0.074	5	\\
};
%\addlegendentry{115 FPE}



% 231 FPE ==========================================================

%SPLASH
%\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Purple, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
0.150	420	\\
0.150	366	\\
0.150	311	\\
0.150	252	\\
0.150	193	\\
0.150	161	\\
};
%\addlegendentry{231 FPE}

%NO
\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=Purple}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.150	130	\\
0.150	102	\\
0.150	65	\\
0.150	33	\\
0.150	19	\\
0.150	5	\\
};




% 327 FPE ==========================================================

%SPLASH
%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Red, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
0.212	422	\\
0.212	367	\\
0.212	311	\\
0.212	253	\\
0.212	194	\\
0.212	163	\\
};

%NO
\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=Red}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.212	132	\\
0.212	100	\\
0.212	65	\\
0.212	31	\\
0.212	20	\\
0.212	5	\\
};
%\addlegendentry{327 FPE}


% 327 PE ==========================================================

%SPLASH
%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Cyan, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
0.256	421	\\
0.256	366	\\
0.256	310	\\
0.256	252	\\
0.256	192	\\
0.256	130	\\
0.256	118	\\
};

%NO
\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=Cyan}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.256	105	\\
0.256	69	\\
0.256	35	\\
0.256	21	\\
0.256	7	\\
};
%\addlegendentry{327 PE}


% 550 FPE ==========================================================

%SPLASH
%\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color=Yellow, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
0.356	420	\\
0.356	366	\\
0.356	311	\\
0.356	252	\\
0.356	193	\\
0.356	161	\\
0.356	130	\\
0.356	102	\\
};

%NO
\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=Yellow}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.356	65	\\
0.356	33	\\
0.356	19	\\
0.356	5	\\
};
%\addlegendentry{550 FPE}



% 780 FPE ==========================================================

%SPLASH
%\addplot[only marks, color=Orange, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Orange, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
0.505	418	\\
0.505	363	\\
0.505	310	\\
0.505	251	\\
0.505	193	\\
0.505	162	\\
0.505	132	\\
0.505	103	\\
};

%NO
\addplot[only marks, color=Orange, mark=pentagon*,
  mark options={solid, fill=Orange}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.505	65	\\
0.505	33	\\
0.505	20	\\
0.505	5	\\
};
%\addlegendentry{780 FPE}


% 780 PE ==========================================================

%SPLASH
%\addplot[only marks, color=Orange, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Grey, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
0.611	415	\\
0.611	361	\\
0.611	307	\\
0.611	251	\\
0.611	191	\\
0.611	160	\\
0.611	128	\\
0.611	100	\\
0.611	77	\\
};

%NO
\addplot[only marks, color=Grey, mark=triangle*,
  mark options={solid, fill=Grey}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.611	65	\\
0.611	31	\\
0.611	20	\\
0.611	5	\\
};
%\addlegendentry{780 PE}


% 625 Glass ==========================================================

%SPLASH
%\addplot[only marks, color=Pink, mark=square*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Pink, mark=x, mark size=2.5pt, line width=0.7pt, forget plot
]
table[row sep=crcr]{
0.005	415	\\
0.005	361	\\
0.005	307	\\
0.005	251	\\
0.005	191	\\
0.005	160	\\
};

%NO
\addplot[only marks, color=Pink, mark=square*,
  mark options={solid, fill=Pink}, mark size=2.3pt, line width=0.5pt]
table[row sep=crcr]{
0.005	128	\\
0.005	100	\\
0.005	65	\\
0.005	31	\\
0.005	20	\\
0.005	5	\\
};
%\addlegendentry{625 Glass}  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% All Glaco %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 115 Glaco FPE ==========================================================

%SPLASH
%\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Blue, mark=x, mark size=2.5pt, line width=0.7pt, forget plot
]
table[row sep=crcr]{
0.326	415	\\
0.326	361	\\
0.326	307	\\
0.326	251	\\
0.326	191	\\
0.326	160	\\
0.326	128	\\
0.326	100	\\
};

%NO
\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.326	65	\\
0.326	31	\\
0.326	20	\\
0.326	5	\\
};
%\addlegendentry{115 FPE}



% 231 Glaco FPE  ==========================================================

%SPLASH
%\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Purple, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
0.655	420	\\
0.655	366	\\
0.655	311	\\
0.655	252	\\
0.655	193	\\
0.655	161	\\
0.655	130	\\
0.655	102	\\
};
%\addlegendentry{231 FPE} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%NO
\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.655	65	\\
0.655	33	\\
0.655	19	\\
0.655	5	\\
};


% 327 Glaco FPE ==========================================================

%SPLASH
%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Red, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
0.927	422	\\
0.927	367	\\
0.927	311	\\
0.927	253	\\
0.927	194	\\
0.927	163	\\
0.927	132	\\
0.927	100	\\
0.927	65	\\
};

%NO
\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0.927	31	\\
0.927	20	\\
0.927	5	\\
};
%\addlegendentry{327 FPE}


% 327 Glaco PE ==========================================================

%SPLASH
%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Cyan, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
1.157	422	\\
1.157	367	\\
1.157	311	\\
1.157	253	\\
1.157	194	\\
1.157	163	\\
1.157	132	\\
1.157	100	\\
1.157	65	\\
};

%NO
\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
1.157	31	\\
1.157	20	\\
1.157	5	\\
};
%\addlegendentry{327 Glaco PE}



% 550 Glaco FPE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%SPLASH
%\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color=Yellow, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
1.560	420	\\
1.560	366	\\
1.560	311	\\
1.560	252	\\
1.560	193	\\
1.560	161	\\
1.560	130	\\
1.560	102	\\
1.560	65	\\
};

%NO
\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
1.560	33	\\
1.560	19	\\
1.560	5	\\
};
%\addlegendentry{550 glaco FPE}




% 780 Glaco FPE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%SPLASH
%\addplot[only marks, color=Orange, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Orange, mark=x, mark size=2.5pt, line width=0.7pt, forget plot]
table[row sep=crcr]{
2.212	422	\\
2.212	367	\\
2.212	311	\\
2.212	253	\\
2.212	194	\\
2.212	163	\\
2.212	132	\\
2.212	100	\\
2.212	65	\\
};

%NO
\addplot[only marks, color=Orange, mark=pentagon*,
  mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
2.212	31	\\
2.212	20	\\
2.212	5	\\
};
%\addlegendentry{780 FPE}


% 625 Glaco Glass %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%SPLASH
%\addplot[only marks, color=Pink, mark=square*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Pink, mark=x, mark size=2.5pt, line width=0.7pt, forget plot
]
table[row sep=crcr]{
3.442	415	\\
3.442	361	\\
3.442	307	\\
3.442	251	\\
3.442	191	\\
3.442	160	\\
3.442	128	\\
3.442	100	\\
3.442	65	\\
};

%NO
\addplot[only marks, color=Pink, mark=square*, mark options={solid, fill=white}, mark size=2.3pt, line width=0.5pt]
table[row sep=crcr]{
3.442	31	\\
3.442	20	\\
3.442	5	\\
};
%\addlegendentry{625 Glass}











% ===============================================================================================
% Custom legend (inside axis)
% ===============================================================================================
% Choose a convenient legend anchor in axis coords (adjust if needed)
% Here: x ~ 0.006, y from ~410 downwards

% -------------------------------------------- Event (Splash vs No splash)
%\node[anchor=west, font=\scriptsize] at (0.0118, 410) {\textbf{Event:}};

% Splash
%\draw[black, line width=0.7pt] 
%    plot[only marks, mark=x,  mark size=2.5pt] 
%    coordinates {(0.013, 380)};
%\node[anchor=west, font=\scriptsize] at (0.014, 380) {Splash};

% No splash, untreated  (use Blue as example FPE colour)
%\draw[black, line width=0.5pt]
%    plot[only marks, mark=pentagon*, mark options={solid, fill=black}, mark size=2.5pt ] 
%    coordinates {(0.013, 350)};
%\node[anchor=west, font=\scriptsize] at (0.014, 350) {No splash, untreated};

% No splash, Glaco (white fill but same symbol stroke colour)
%\draw[black, line width=0.5pt]
%    plot[only marks, mark=pentagon*, mark options={solid, fill=white},mark size=2.5pt] 
%    coordinates {(0.013, 320)};
%\node[anchor=west, font=\scriptsize] at (0.014, 320) {No splash, Glaco};

% -------------------------------------------- Particle type
%\node[anchor=west, font=\scriptsize] at (0.0118, 280) {\textbf{Particle:}};

% FPE (pentagon)
%\draw[Blue, line width=0.5pt]
%    plot[only marks, mark=pentagon*, mark options={solid, fill=Blue}, mark size=2.5pt] 
%    coordinates {(0.013, 250)};
%\node[anchor=west, font=\scriptsize] at (0.014, 250) {FPE};

% PE (triangle)
%\draw[Cyan, line width=0.5pt]
%    plot[only marks, mark=triangle*, mark options={solid, fill=Cyan}, mark size=2.5pt] 
%    coordinates {(0.013, 220)};
%\node[anchor=west, font=\scriptsize] at (0.014, 220) {PE};

% Glass (square)
%\draw[Pink, line width=0.5pt]
%    plot[only marks, mark=square*, mark options={solid, fill=Pink}, mark size=2.5pt] 
%    coordinates {(0.013, 190)};
%\node[anchor=west, font=\scriptsize] at (0.014, 190) {Glass};


% Water Threshold
\addplot[domain=0.003:4, samples=2, Green, dashed, line width=0.75pt]{193};
% Water Threshold Legend
\addplot[domain=0.009:0.0115, samples=2, Green, dashed, line width=0.75pt]{400};
\node[anchor=west, font=\scriptsize] at (0.0111, 400) {Water splashing threshold};


% ==================================================================================================================
% Manual legend: 2 rows (5 entries per row)
% - Particle/material entries: filled (untreated) + open (Glaco) in same colour
% - Splash: single x
% ==================================================================================================================

\def\LegX{0.035}   % left start (rel axis)
\def\LegY{-0.30}  % below axis (use 1.03 for above)
\def\StepX{0.20}  % horizontal spacing between entries
\def\RowDY{0.10}  % vertical spacing between the 2 rows
\def\SymDX{0.02}  % spacing between filled/open symbols
\def\TxtDX{0.012}  % spacing between symbols and text

% A helper: each entry uses x = \LegX + n*\StepX, y = \LegY (row1) or \LegY-\RowDY (row2)

% -------------------------
% Row 1 (5 entries)
% -------------------------

% Black Lines
%\draw[black, line width=0.4pt]   (rel axis cs:0.020, \LegY+0.05) -- (rel axis cs:0.982, \LegY+0.05);
%\draw[black, line width=0.4pt]   (rel axis cs:0.020, \LegY-0.15) -- (rel axis cs:0.982, \LegY-0.15);

% 1) Water (Green, circle)
%\draw[Green, fill=Green] (rel axis cs:\LegX+0*\StepX, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.022, \LegY) {Water};

% 2) 115 FPE (Blue, pentagon*)
%\draw[Blue, fill=Blue]  (rel axis cs:\LegX+1*\StepX-0.06, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.0915, \LegY) {/};
%\draw[Blue, fill=white] (rel axis cs:\LegX+1*\StepX+\SymDX-0.06, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.065, \LegY) {$115~\mathrm{\mu m}$ FPE/G-FPE};

% 3) 231 FPE (Purple, pentagon*)
%\draw[Purple, fill=Purple]  (rel axis cs:\LegX+2*\StepX-0.04, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.0715, \LegY) {/};
%\draw[Purple, fill=white]   (rel axis cs:\LegX+2*\StepX+\SymDX-0.04, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.045, \LegY) {$231~\mathrm{\mu m}$ FPE/G-FPE};

% 4) 327 FPE (Red, pentagon*)
%\draw[Red, fill=Red]  (rel axis cs:\LegX+3*\StepX-0.02, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.0515, \LegY) {/};
%\draw[Red, fill=white] (rel axis cs:\LegX+3*\StepX-0.02+\SymDX, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.025, \LegY) {$327~\mathrm{\mu m}$ FPE/G-FPE};

% 5) 327 PE (Cyan, triangle*)
%\draw[Cyan, fill=Cyan]  (rel axis cs:\LegX+4*\StepX-0.00 ,\LegY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX-0.0315, \LegY) {/};
%\draw[Cyan, fill=white] (rel axis cs:\LegX+4*\StepX+\SymDX-0.00, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{triangle}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX-0.005, \LegY) {$327~\mathrm{\mu m}$ PE/G-PE};

% -------------------------
% Row 2 (5 entries)
% -------------------------

% 6) Splash (x only)
%\draw[black, fill=black] (rel axis cs:\LegX+0*\StepX,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{x}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.022, \LegY-\RowDY+0.001) {Splash};

% 7) 550 FPE (Yellow, pentagon*)
%\draw[Yellow, fill=Yellow] (rel axis cs:\LegX+1*\StepX-0.06, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.0915, \LegY-\RowDY) {/};
%\draw[Yellow, fill=white]  (rel axis cs:\LegX+1*\StepX+\SymDX-0.06, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.065, \LegY-\RowDY) {$550~\mathrm{\mu m}$ FPE/G-FPE};

% 8) 625 FPE (Orange, pentagon*)
%\draw[Pink, fill=Pink] (rel axis cs:\LegX+2*\StepX-0.04, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{square*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.0715, \LegY-\RowDY) {/};
%\draw[Pink, fill=white]  (rel axis cs:\LegX+2*\StepX+\SymDX-0.04, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{square}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.045, \LegY-\RowDY) {$625~\mathrm{\mu m}$ Glass/G-Glass};


% 9) 780 FPE (Orange, pentagon*)
%\draw[Orange, fill=Orange]  (rel axis cs:\LegX+3*\StepX-0.02, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.0515, \LegY-\RowDY) {/};
%\draw[Orange, fill=white] (rel axis cs:\LegX+3*\StepX-0.02+\SymDX, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.025, \LegY-\RowDY) {$780~\mathrm{\mu m}$ FPE/G-FPE};

% 10) 780 PE (Grey, triangle*)
%%\draw[Grey, fill=Grey]  (rel axis cs:\LegX+4*\StepX-0.00 ,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
%%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX-0.0315, \LegY-\RowDY) {/};
%%\draw[Grey, fill=white] (rel axis cs:\LegX+4*\StepX+\SymDX-0.00, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle}};
%%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX-0.005, \LegY-\RowDY) {$780~\mathrm{\mu m}$ PE/G-PE};

%\draw[Grey, fill=Grey]  (rel axis cs:\LegX+4*\StepX+0.009 ,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX-0.005, \LegY-\RowDY) {$780~\mathrm{\mu m}$ PE};

\end{axis}
\end{tikzpicture}




==> Figures/Fig2_Splash_Untreated.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

\pgfdeclareplotmark{hexagon*}{%
  \pgfpathmoveto{\pgfqpoint{1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% Define colors used in the plots
\definecolor{Green}{RGB}{50,155,105}    % Green   Water
\definecolor{Pink}{RGB}{213,81,156}     % Pink    Glass
\definecolor{Blue}{RGB}{54,80,163}      % Blue    115 FPE 
\definecolor{Yellow}{RGB}{244,196,48}   % Yellow  550 FPE 
\definecolor{Orange}{RGB}{245,127,34}   % Orange  780 FPE
\definecolor{Purple}{RGB}{142, 68, 173} % Purple  231 FPE
\definecolor{Red}{RGB}{150,30,60}       % Red     327 FPE

\definecolor{Cyan}{RGB}{32,170,170}     % Cyan    327 PE
\definecolor{Grey}{RGB}{120,120,120}    % Grey    780 PE
 

\definecolor{LightPurple}{RGB}{204,204,255} %Light Purple   



\begin{tikzpicture}
\begin{axis}[
clip=false,
width=1.5\figW,
height=0.975\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small Particle Size ($\mathrm{\mu m}$)},
    ylabel={\small $We$},
    xmin=-30, xmax=810,
    ymin=0, ymax=450,
    xtick={0, 200, 400, 600, 800}, 
    ytick={0, 100, 200, 300, 400},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    %Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    %legend style={at={(0.1,0.98)}, anchor=north west, draw=none},
    ticklabel style = {font=\footnotesize}
    ]


% Water ====================================================================================

%SPLASH
%\addplot[only marks, color=Green, mark=*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Green, mark=x, mark size=2.5pt, line width=0.7pt]
table[row sep=crcr]{
0	422	\\
0	368	\\
0	312	\\
0	253	\\
0	193	\\
};

%NO
\addplot[only marks, color=Green, mark=*, mark options={solid, fill=Green}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0	161	\\
0	131	\\
0	102	\\
0	66	\\
0	33	\\
0	20	\\
0	6	\\
};
%\addlegendentry{Water}



% 115 FPE ====================================================================================

%SPLASH
%\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Blue, mark=x, mark size=2.5pt, line width=0.7pt
]
table[row sep=crcr]{
115	415	\\
115	361	\\
115	307	\\
115	251	\\
};

%NO
\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=Blue}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
115	191	\\
115	160	\\
115	128	\\
115	100	\\
115	65	\\
115	31	\\
115	20	\\
115	5	\\
};
%\addlegendentry{115 FPE}



% 231 FPE ====================================================================================

%SPLASH
%\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Purple, mark=x, mark size=2.5pt, line width=0.7pt]
table[row sep=crcr]{
231	420	\\
231	366	\\
231	311	\\
231	252	\\
231	193	\\
231	161	\\
};
%\addlegendentry{231 FPE}

%NO
\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=Purple}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
231	130	\\
231	102	\\
231	65	\\
231	33	\\
231	19	\\
231	5	\\
};




% 327 FPE ====================================================================================

%SPLASH
%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Red, mark=x, mark size=2.5pt, line width=0.7pt, opacity=1]
table[row sep=crcr]{
327	422	\\
327	367	\\
327	311	\\
327	253	\\
327	194	\\
327	163	\\
};

%NO
\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=Red}, mark size=2.5pt, line width=0.5pt, opacity=1]
table[row sep=crcr]{
327	132	\\
327	100	\\
327	65	\\
327	31	\\
327	20	\\
327	5	\\
};
%\addlegendentry{327 FPE}


% 327 PE ====================================================================================

%SPLASH
%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Cyan, mark=x, mark size=2pt, line width=0.7pt, opacity=1]
table[row sep=crcr]{
327	419	\\
327	365	\\
327	307	\\
327	249	\\
327	189	\\
327	127	\\
327	116	\\
};

%NO
\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=Cyan}, mark size=2pt, line width=0.5pt, opacity=1]
table[row sep=crcr]{
327	103	\\
327	66	\\
327	32	\\
327	21	\\
327	7	\\
};
%\addlegendentry{327 PE}




% 550 FPE ====================================================================================

%SPLASH
%\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color=Yellow, mark=x, mark size=2.5pt, line width=0.7pt]
table[row sep=crcr]{
550	420	\\
550	366	\\
550	311	\\
550	252	\\
550	193	\\
550	161	\\
550	130	\\
550	102	\\
};

%NO
\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=Yellow}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
550	65	\\
550	33	\\
550	19	\\
550	5	\\
};
%\addlegendentry{550 FPE}

% 780 FPE ====================================================================================

%SPLASH
%\addplot[only marks, color=Orange, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Orange, mark=x, mark size=2.5pt, line width=0.7pt]
table[row sep=crcr]{
780	418	\\
780	363	\\
780	310	\\
780	251	\\
780	193	\\
780	162	\\
780	132	\\
780	103	\\
};

%NO
\addplot[only marks, color=Orange, mark=pentagon*, mark options={solid, fill=Orange}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
780	65	\\
780	33	\\
780	20	\\
780	5	\\
};
%\addlegendentry{780 FPE}


% 780 PE ====================================================================================

%SPLASH
%\addplot[only marks, color=Orange, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Grey, mark=x, mark size=2.0pt, line width=0.7pt]
table[row sep=crcr]{
780	415	\\
780	360	\\
780	307	\\
780	249	\\
780	190	\\
780	159	\\
780	128	\\
780	100	\\
780	77	\\
};

%NO
\addplot[only marks, color=Grey, mark=triangle*, mark options={solid, fill=Grey}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
780	65	\\
780	31	\\
780	20	\\
780	5	\\
};
%\addlegendentry{780 PE}


% 625 Glass ====================================================================================

%SPLASH
%\addplot[only marks, color=Pink, mark=square*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Pink, mark=x, mark size=2.5pt, line width=0.7pt
]
table[row sep=crcr]{
625	415	\\
625	361	\\
625	307	\\
625	251	\\
625	191	\\
625	160	\\
};

%NO
\addplot[only marks, color=Pink, mark=square*,
  mark options={solid, fill=Pink}, mark size=2.3pt, line width=0.5pt]
table[row sep=crcr]{
625	128	\\
625	100	\\
625	65	\\
625	31	\\
625	20	\\
625	5	\\
};
%\addlegendentry{625 Glass}




















 %Colouring Regions
%\fill[fill=white, fill opacity=0.7] 
%(axis cs:-4, 0.18) --
%(axis cs:-4, 0.13) -- 
%(axis cs:20, 0.13) -- 
%(axis cs:20, 0.18) --
%(axis cs:-4, 0.18) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small] at (7.6, 0.177) {Splashing};


%Colouring Regions
%\fill[fill=white, fill opacity=0.5] 
%(axis cs:-4, 0.08) --
%(axis cs:-4, 0.13) -- 
%(axis cs:20, 0.13) -- 
%(axis cs:20, 0.08) --
%(axis cs:-4, 0.08) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small] at (7.6, 0.1) {Deposition};



%Dashed line
\addplot[domain=-30:810, samples=2, black, dashed, line width=1pt]
{-0.15*x + 216.04};


% ===============================================================================================
% Custom legend (inside axis)
% ===============================================================================================
% Choose a convenient legend anchor in axis coords (adjust if needed)
% Here: x ~ 0.006, y from ~410 downwards

% -------------------------------------------- Event (Splash vs No splash)
%\node[anchor=west, font=\scriptsize] at (360, 410) {\textbf{Event:}};

\node[anchor=west, font=\scriptsize] at (360, 420) {\textbf{Untreated:}};
% Splash
\draw[black, line width=0.7pt] plot[only marks, mark=x,  mark size=2.5pt] coordinates {(380, 390)};
\node[anchor=west, font=\scriptsize] at (390, 390) {Splash};

% No splash, untreated  (use Blue as example FPE colour)
\draw[black, line width=0.5pt] plot[only marks, mark=pentagon*, mark options={solid, fill=black}, mark size=2.5pt ] coordinates {(380, 360)};
\node[anchor=west, font=\scriptsize] at (390, 360) {No splash};
%\node[anchor=west, font=\scriptsize] at (390, 345) {untreated};

% No splash, Glaco (white fill but same symbol stroke colour)
%\draw[black, line width=0.5pt]
%   plot[only marks, mark=pentagon*, mark options={solid, fill=white},mark size=2.5pt] 
%    coordinates {(0.013, 320)};
%\node[anchor=west, font=\scriptsize] at (0.014, 320) {No splash, Glaco};

% -------------------------------------------- Particle type
\def\CoorX{390}  % left start (rel axis)
\def\CoorY{310}  % left start (rel axis)

%\node[anchor=west, font=\scriptsize] at (\CoorX-30, \CoorY) {\textbf{Particle:}};

% FPE (pentagon)
%\draw[Blue, line width=0.5pt] plot[only marks, mark=pentagon*, mark options={solid, fill=Blue}, mark size=2.5pt] coordinates {(380, 290)};
%\node[anchor=west, font=\scriptsize] at (390, 290) {FPE};

% PE (triangle)
%\draw[Cyan, line width=0.5pt] plot[only marks, mark=triangle*, mark options={solid, fill=Cyan}, mark size=2.5pt] coordinates {(380, 260)};
%\node[anchor=west, font=\scriptsize] at (390, 260) {PE};

% Glass (square)
%\draw[Pink, line width=0.5pt] plot[only marks, mark=square*, mark options={solid, fill=Pink}, mark size=2.3pt] coordinates {(380, 230)};
%\node[anchor=west, font=\scriptsize] at (390, 230) {Glass};

% FPE (pentagon)
%\draw[black, line width=0.5pt] plot[only marks, mark=pentagon*, mark options={solid, fill=black}, mark size=2.5pt] coordinates {(\CoorX-10, \CoorY-30)};
%\node[anchor=west, font=\scriptsize] at (\CoorX, \CoorY-30) {FPE};

% PE (triangle)
%\draw[black, line width=0.5pt] plot[only marks, mark=triangle*, mark options={solid, fill=black}, mark size=2.5pt] coordinates {(\CoorX-10, \CoorY-60)};
%\node[anchor=west, font=\scriptsize] at (\CoorX, \CoorY-60) {PE};

% Glass (square)
%\draw[black, line width=0.5pt] plot[only marks, mark=square*, mark options={solid, fill=black}, mark size=2.3pt] coordinates {(\CoorX-10, \CoorY-90)};
%\node[anchor=west, font=\scriptsize] at (\CoorX, \CoorY-90) {Glass};




% ==================================================================================================================
% Manual legend: 2 rows (5 entries per row)
% - Particle/material entries: filled (untreated) + open (Glaco) in same colour
% - Splash: single x
% ==================================================================================================================

% --- legend x-scale to compensate axis width change (3figW -> 1.55figW)
\def\LegScale{1.935} % = 3/1.55

\def\LegX{0.095}  % left start (rel axis)
\def\LegY{-0.245} % below axis (use 1.03 for above)
\def\StepX{0.39}  % horizontal spacing between entries
\def\RowDY{0.10}  % vertical spacing between the 2 rows
\def\SymDX{0.042} % spacing between filled/open symbols
\def\TxtDX{0.024} % spacing between symbols and text


% A helper: each entry uses x = \LegX + n*\StepX, y = \LegY (row1) or \LegY-\RowDY (row2)

% -------------------------
% Row 1 (5 entries)
% -------------------------

% Black Lines
\draw[black, line width=0.4pt]   (rel axis cs:0.06, \LegY+0.05) -- (rel axis cs:2.07, \LegY+0.05);
\draw[black, line width=0.4pt]   (rel axis cs:0.06, \LegY-0.15) -- (rel axis cs:2.07, \LegY-0.15);

% 1) Water (Green, circle)
\draw[Green, fill=Green] (rel axis cs:\LegX+0*\StepX, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.027, \LegY) {Water};

% 2) 115 FPE (Blue, pentagon*)
\draw[Blue, fill=Blue]  (rel axis cs:\LegX+1*\StepX-0.06, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.126, \LegY) {/};
\draw[Blue, fill=white] (rel axis cs:\LegX+1*\StepX+\SymDX-0.06, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.065, \LegY) {$115~\mathrm{\mu m}$ FPE/G-FPE};

% 3) 231 FPE (Purple, pentagon*)
\draw[Purple, fill=Purple]  (rel axis cs:\LegX+2*\StepX-0.01, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.076, \LegY) {/};
\draw[Purple, fill=white]   (rel axis cs:\LegX+2*\StepX+\SymDX-0.01, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.015, \LegY) {$231~\mathrm{\mu m}$ FPE/G-FPE};

% 4) 327 FPE (Red, pentagon*)
\draw[Red, fill=Red]  (rel axis cs:\LegX+3*\StepX+0.04, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.026, \LegY) {/};
\draw[Red, fill=white] (rel axis cs:\LegX+3*\StepX+0.04+\SymDX, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX+0.045, \LegY) {$327~\mathrm{\mu m}$ FPE/G-FPE};

% 5) 327 PE (Cyan, triangle*)
\draw[Cyan, fill=Cyan]  (rel axis cs:\LegX+4*\StepX+0.09 ,\LegY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX+0.024, \LegY) {/};
\draw[Cyan, fill=white] (rel axis cs:\LegX+4*\StepX+\SymDX+0.09, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{triangle}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX+0.095, \LegY) {$327~\mathrm{\mu m}$ PE/G-PE};

% -------------------------
% Row 2 (5 entries)
% -------------------------

% 6) TrendLine ========
\draw[black, dashed, line width=0.6pt]  (rel axis cs:\LegX+0*\StepX-0.020, \LegY-\RowDY) --  (rel axis cs:\LegX+0*\StepX+0.035, \LegY-\RowDY);
%\draw[black, dotted, line width=0.6pt]  (rel axis cs:\LegX+0*\StepX-0.020, \LegY-\RowDY-0.02) --  (rel axis cs:\LegX+0*\StepX+0.025, \LegY-\RowDY-0.02);
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.027, \LegY-\RowDY) {Trendlines};

% 7) 550 FPE (Yellow, pentagon*)
\draw[Yellow, fill=Yellow] (rel axis cs:\LegX+1*\StepX-0.06, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.126, \LegY-\RowDY) {/};
\draw[Yellow, fill=white]  (rel axis cs:\LegX+1*\StepX+\SymDX-0.06, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.065, \LegY-\RowDY) {$550~\mathrm{\mu m}$ FPE/G-FPE};

% 8) 625 Glass (Pink, square*)
\draw[Pink, fill=Pink] (rel axis cs:\LegX+2*\StepX-0.01, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{square*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.075, \LegY-\RowDY) {/};
\draw[Pink, fill=white]  (rel axis cs:\LegX+2*\StepX+\SymDX-0.01, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{square}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.015, \LegY-\RowDY) {$625~\mathrm{\mu m}$ Glass/G-Glass};

% 9) 780 FPE (Orange, pentagon*)
\draw[Orange, fill=Orange]  (rel axis cs:\LegX+3*\StepX+0.04, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.026, \LegY-\RowDY) {/};
\draw[Orange, fill=white] (rel axis cs:\LegX+3*\StepX+0.04+\SymDX, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX+0.045, \LegY-\RowDY) {$780~\mathrm{\mu m}$ FPE/G-FPE};

% 10) 780 PE (Grey, triangle*)
%\draw[Grey, fill=Grey]  (rel axis cs:\LegX+4*\StepX+0.09 ,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX+0.024, \LegY-\RowDY) {/};
%\draw[Grey, fill=white] (rel axis cs:\LegX+4*\StepX+\SymDX+0.09, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle}};

\draw[Grey, fill=Grey]  (rel axis cs:\LegX+4*\StepX+0.11 ,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX+0.095, \LegY-\RowDY) {$780~\mathrm{\mu m}$ PE};

\end{axis}
\end{tikzpicture}




==> Figures/Fig2_Splash_treated.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

\pgfdeclareplotmark{hexagon*}{%
  \pgfpathmoveto{\pgfqpoint{1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% Define colors used in the plots
\definecolor{Green}{RGB}{50,155,105}    % Green   Water
\definecolor{Pink}{RGB}{213,81,156}     % Pink    Glass
\definecolor{Blue}{RGB}{54,80,163}      % Blue    115 FPE 
\definecolor{Yellow}{RGB}{244,196,48}   % Yellow  550 FPE 
\definecolor{Orange}{RGB}{245,127,34}   % Orange  780 FPE
\definecolor{Purple}{RGB}{142, 68, 173} % Purple  231 FPE
\definecolor{Red}{RGB}{150,30,60}       % Red     327 FPE

\definecolor{Cyan}{RGB}{32,170,170}     % Cyan    327 PE
\definecolor{Grey}{RGB}{120,120,120}    % Grey    780 PE
 

\definecolor{LightPurple}{RGB}{204,204,255} %Light Purple   


\begin{tikzpicture}
\begin{axis}[
width=1.5\figW,
height=0.975\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small Particle Size ($\mathrm{\mu m}$)},
    %ylabel={\small $We$},
    xmin=-30, xmax=810,
    ymin=0, ymax=450,
    xtick={0, 200, 400, 600, 800}, 
    ytick={0, 100, 200, 300, 400},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    %Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    %legend style={at={(0.1,0.98)}, anchor=north west, draw=none},
    ticklabel style = {font=\footnotesize}
    ]


% Water  ================================================================================

%SPLASH
%\addplot[only marks, color=Green, mark=*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Green, mark=x, mark size=2.5pt, line width=0.7pt]
table[row sep=crcr]{
0	422	\\
0	368	\\
0	312	\\
0	253	\\
0	193	\\
};

%NO
\addplot[only marks, color=Green, mark=*, mark options={solid, fill=Green}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
0	161	\\
0	131	\\
0	102	\\
0	66	\\
0	33	\\
0	20	\\
0	6	\\
};
%\addlegendentry{Water}



% 115 Glaco FPE  ================================================================================

%SPLASH
%\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Blue, mark=x, mark size=2.5pt, line width=0.7pt
]
table[row sep=crcr]{
115	415	\\
115	361	\\
115	307	\\
115	251	\\
115	191	\\
115	160	\\
115	128	\\
115	100	\\
};

%NO
\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
115	65	\\
115	31	\\
115	20	\\
115	5	\\
};
%\addlegendentry{115 FPE}



% 231 Glaco FPE  ================================================================================

%SPLASH
%\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Purple, mark=x, mark size=2.5pt, line width=0.7pt]
table[row sep=crcr]{
231	420	\\
231	366	\\
231	311	\\
231	252	\\
231	193	\\
231	161	\\
231	130	\\
231	102	\\
};
%\addlegendentry{231 FPE}

%NO
\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
231	65	\\
231	33	\\
231	19	\\
231	5	\\
};




% 327 Glaco FPE ================================================================================

%SPLASH
%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Red, mark=x, mark size=2.5pt, line width=0.7pt]
table[row sep=crcr]{
327	422	\\
327	367	\\
327	311	\\
327	253	\\
327	194	\\
327	163	\\
327	132	\\
327	100	\\
327	65	\\
};

%NO
\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
327	31	\\
327	20	\\
327	5	\\
};
%\addlegendentry{327 FPE}


% 327 Glaco PE ================================================================================

%SPLASH
%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Cyan, mark=x, mark size=2.0pt, line width=0.7pt]
table[row sep=crcr]{
327	419	\\
327	365	\\
327	308	\\
327	250	\\
327	191	\\
327	160	\\
327	129	\\
327	97	\\
327	62	\\
};

%NO
\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=white}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
327	29	\\
327	20	\\
327	5	\\
};
%\addlegendentry{327 PE}



% 550 Glaco FPE ================================================================================

%SPLASH
%\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color=Yellow, mark=x, mark size=2.5pt, line width=0.7pt]
table[row sep=crcr]{
550	420	\\
550	366	\\
550	311	\\
550	252	\\
550	193	\\
550	161	\\
550	130	\\
550	102	\\
550	65	\\
};

%NO
\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
550	33	\\
550	19	\\
550	5	\\
};
%\addlegendentry{550 FPE}

% 780 Glaco FPE ================================================================================

%SPLASH
%\addplot[only marks, color=Orange, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Orange, mark=x, mark size=2.5pt, line width=0.7pt]
table[row sep=crcr]{
780	422	\\
780	367	\\
780	311	\\
780	253	\\
780	194	\\
780	163	\\
780	132	\\
780	100	\\
780	65	\\
};

%NO
\addplot[only marks, color=Orange, mark=pentagon*,
  mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt]
table[row sep=crcr]{
780	31	\\
780	20	\\
780	5	\\
};
%\addlegendentry{780 FPE}


% 625 Glaco Glass ================================================================================

%SPLASH
%\addplot[only marks, color=Pink, mark=square*, mark options={solid, fill=white}, mark size=2.5pt, line width=0.5pt, forget plot]
\addplot[only marks, color= Pink, mark=x, mark size=2.5pt, line width=0.7pt
]
table[row sep=crcr]{
625	415	\\
625	361	\\
625	307	\\
625	251	\\
625	191	\\
625	160	\\
625	128	\\
625	100	\\
625	65	\\
};

%NO
\addplot[only marks, color=Pink, mark=square*,
  mark options={solid, fill=white}, mark size=2.3pt, line width=0.5pt]
table[row sep=crcr]{
625	31	\\
625	20	\\
625	5	\\
};
%\addlegendentry{625 Glass}




 %Colouring Regions
%\fill[fill=white, fill opacity=0.7] 
%(axis cs:-4, 0.18) --
%(axis cs:-4, 0.13) -- 
%(axis cs:20, 0.13) -- 
%(axis cs:20, 0.18) --
%(axis cs:-4, 0.18) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small] at (7.6, 0.177) {Splashing};


%Colouring Regions
%\fill[fill=white, fill opacity=0.5] 
%(axis cs:-4, 0.08) --
%(axis cs:-4, 0.13) -- 
%(axis cs:20, 0.13) -- 
%(axis cs:20, 0.08) --
%(axis cs:-4, 0.08) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small] at (7.6, 0.1) {Deposition};



%Dashed Line
\addplot[domain=-30:810, samples=2, black, dashed, line width=1pt]
{-0.13*x + 141.73};



% ===============================================================================================
% Custom legend (inside axis)
% ===============================================================================================
% Choose a convenient legend anchor in axis coords (adjust if needed)
% Here: x ~ 0.006, y from ~410 downwards

% -------------------------------------------- Event (Splash vs No splash)
%\node[anchor=west, font=\scriptsize] at (360, 410) {\textbf{Event:}};

\node[anchor=west, font=\scriptsize] at (360, 420) {\textbf{Treated:}};

% Splash
\draw[black, line width=0.7pt] plot[only marks, mark=x,  mark size=2.5pt] coordinates {(380, 390)};
\node[anchor=west, font=\scriptsize] at (390, 390) {Splash};

% No splash, untreated  (use Blue as example FPE colour)
\draw[black, line width=0.5pt] plot[only marks, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt ] coordinates {(380, 360)};
\node[anchor=west, font=\scriptsize] at (390, 360) {No splash};
%\node[anchor=west, font=\scriptsize] at (390, 345) {treated};

% No splash, Glaco (white fill but same symbol stroke colour)
%\draw[black, line width=0.5pt]
%   plot[only marks, mark=pentagon*, mark options={solid, fill=white},mark size=2.5pt] 
%    coordinates {(0.013, 320)};
%\node[anchor=west, font=\scriptsize] at (0.014, 320) {No splash, Glaco};

% -------------------------------------------- Particle type
\def\CoorX{390}  % left start (rel axis)
\def\CoorY{310}  % left start (rel axis)

%\node[anchor=west, font=\scriptsize] at (\CoorX-30, \CoorY) {\textbf{Particle:}};

% FPE (pentagon)
%\draw[Blue, line width=0.5pt] plot[only marks, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt] coordinates {(380, 290)};
%\node[anchor=west, font=\scriptsize] at (390, 290) {G-FPE};

% PE (triangle)
%\draw[Cyan, line width=0.5pt] plot[only marks, mark=triangle*, mark options={solid, fill=white}, mark size=2.5pt] coordinates {(380, 260)};
%\node[anchor=west, font=\scriptsize] at (390, 260) {G-PE};

% Glass (square)
%\draw[Pink, line width=0.5pt] plot[only marks, mark=square*, mark options={solid, fill=white}, mark size=2.3pt] coordinates {(380, 230)};
%\node[anchor=west, font=\scriptsize] at (390, 230) {G-Glass};


% FPE (pentagon)
%\draw[black, line width=0.5pt] plot[only marks, mark=pentagon*, mark options={solid, fill=white}, mark size=2.5pt] coordinates {(\CoorX-10, \CoorY-30)};
%\node[anchor=west, font=\scriptsize] at (\CoorX, \CoorY-30) {G-FPE};

% PE (triangle)
%\draw[black, line width=0.5pt] plot[only marks, mark=triangle*, mark options={solid, fill=white}, mark size=2.5pt] coordinates {(\CoorX-10, \CoorY-60)};
%\node[anchor=west, font=\scriptsize] at (\CoorX, \CoorY-60) {G-PE};

% Glass (square)
%\draw[black, line width=0.5pt] plot[only marks, mark=square*, mark options={solid, fill=white}, mark size=2.3pt] coordinates {(\CoorX-10, \CoorY-90)};
%\node[anchor=west, font=\scriptsize] at (\CoorX, \CoorY-90) {G-Glass};

\end{axis}
\end{tikzpicture}




==> Figures/Fig4_Jet_treated_Fr.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

\pgfdeclareplotmark{hexagon*}{%
  \pgfpathmoveto{\pgfqpoint{1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% Define colors used in the plots
\definecolor{Green}{RGB}{50,155,105}    % Green   Water
\definecolor{Pink}{RGB}{213,81,156}     % Pink    Glass
\definecolor{Blue}{RGB}{54,80,163}      % Blue    115 FPE 
\definecolor{Yellow}{RGB}{244,196,48}   % Yellow  550 FPE 
\definecolor{Orange}{RGB}{245,127,34}   % Orange  780 FPE
\definecolor{Purple}{RGB}{142, 68, 173} % Purple  231 FPE
\definecolor{Red}{RGB}{150,30,60}       % Red     327 FPE

\definecolor{Cyan}{RGB}{32,170,170}     % Cyan    327 PE
\definecolor{Grey}{RGB}{120,120,120}    % Grey    780 PE
 


\definecolor{LightPurple}{RGB}{204,204,255}  %Light Purple


\begin{tikzpicture}
\begin{axis}[
width=1.55\figW,
height=0.975\figH,
at={(0\figW,0\figH)},
%title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $Fr$},
%ylabel={\small $H_J/D$},
    xmin=50, xmax=500,
    ymin=0, ymax=8,
    xtick={50, 150, 250, 350, 450}, 
%ytick={0, 2, 4, 6, 8},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    %Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    %legend style={at={(0.1,0.98)}, anchor=north west, draw=none},
    ticklabel style = {font=\footnotesize}
    ]



% --- New shading colours ---
\definecolor{ElasticShade}{RGB}{190,215,245}
\definecolor{RigidShade}{RGB}{245,220,195}

\definecolor{ElasticDark}{RGB}{120,150,150}   % darker teal-grey
\definecolor{RigidDark}{RGB}{160,140,110}     % darker sand-brown

%Colouring Regions
%\fill[fill=ElasticShade, fill opacity=0.15] 
%(axis cs:50,   0  ) --  %Top and Bottom
%(axis cs:50,   8  ) -- 
%(axis cs:500,  8  ) -- 
%(axis cs:500,  5.1) --  %Important
%(axis cs:50,   0  ) --  %Top and Bottom
%cycle;
%\node[below, align=center, font=\normalfont\small, text=ElasticDark] at (85, 7.75) {Elastic};



%Colouring Regions
%\fill[fill=RigidShade, fill opacity=0.15] 
%(axis cs:50,   0  ) --
%(axis cs:500,  0  ) -- 
%(axis cs:500,  5.1) -- 
%(axis cs:50,   0  ) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small, text=RigidDark] at (460, 1.25) {Rigid};

%\draw[black, thick, opacity=0.2] (axis cs:50, 0) -- (axis cs:500, 5.1);

% Water =============================================================


%\addplot[only marks, color=Green, mark=*, mark options={solid, fill=Green}, mark size=1.5pt, line width=0.5pt]
%table[row sep=crcr]{
%479.0	7.15	\\
%417.6	6.42	\\
%355.3	5.92	\\
%287.7	5.98	\\
%219.0	4.03	\\
%183.0	3.73	\\
%148.3	3.01	\\
%116.1	1.53	\\
%74.7	0.78	\\
%};
%\addlegendentry{Water}

\addplot[domain=70:480, samples=2, color=Green, dashed, line width=0.5pt]
{0.0153*x + 0.4018};



% Glaco 115 FPE =============================================================

\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471.3	5.68	\\
410.4	5.26	\\
348.9	5.01	\\
285.3	4.32	\\
216.6	3.90	\\
181.3	3.14	\\
145.4	2.45	\\
114.0	1.84	\\
74.1	1.09	\\
};
%\addlegendentry{Glaco 115 FPE}

\addplot[domain=70:480, samples=2, color=Blue, dotted, line width=0.8pt]
{0.0113*x + 0.8159};


% Glaco 231 FPE =============================================================

\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
476.4	7.26	\\
415.1	6.60	\\
353.7	7.09	\\
286.0	5.23	\\
218.9	4.47	\\
182.8	3.86	\\
148.0	2.39	\\
116.0	1.26	\\
74.0	0.88	\\
};
%\addlegendentry{Glaco 231 FPE}

\addplot[domain=70:480, samples=2, color=Purple, dotted, line width=0.8pt]
{0.0167*x + 0.1119};




% Glaco 327 FPE =============================================================

\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
479.1	6.39	\\
416.4	6.13	\\
352.7	6.17	\\
286.7	5.29	\\
220.5	4.55	\\
185.0	3.49	\\
149.7	2.79	\\
114.0	1.90	\\
74.3	0.50	\\
};
%\addlegendentry{Glaco 327 FPE}

\addplot[domain=70:480, samples=2, color=Red, dotted, line width=0.8pt]
{0.0141*x + 0.5664};


% Glaco 550 FPE =============================================================

\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
476.4	3.55	\\
415.1	3.53	\\
353.7	2.82	\\
286.0	1.95	\\
218.9	1.73	\\
182.8	1.30	\\
148.0	0.85	\\
116.0	0.64	\\
};
%\addlegendentry{ Glaco 550 FPE}

\addplot[domain=110:480, samples=2, color=Yellow, dotted, line width=0.8pt]
{0.0086*x - 0.3245};

% Glaco 780 FPE =============================================================

\addplot[only marks, color=Orange, mark=pentagon*,  mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
479.1	3.01	\\
416.4	2.44	\\
352.7	2.47	\\
286.7	1.40	\\
220.5	0.95	\\
185.0	1.09	\\
149.7	0.70	\\
};
%\addlegendentry{Glaco 780 FPE}

\addplot[domain=145:480, samples=2, color=Orange, dotted, line width=0.8pt]
{0.0071*x - 0.4055};

% Glaco 625 Glass =============================================================

\addplot[only marks, color=Pink, mark=square*,   mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471.3	2.46	\\
410.4	2.35	\\
348.9	1.74	\\
285.3	1.11	\\
216.6	0.85	\\
181.3	0.83	\\
145.4	0.83	\\
};
%\addlegendentry{Glaco 625 Glass}

\addplot[domain=140:480, samples=2, color=Pink, dotted, line width=0.8pt]
{0.0057*x-0.2358};



% Glaco 327 PE =============================================================

\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
479.1	6.43	\\
416.4	6.15	\\
352.7	5.85	\\
286.7	5.12	\\
220.5	3.86	\\
185.0	3.25	\\
149.7	2.35	\\
114.0	1.93	\\
74.3	0.64	\\
};
%\addlegendentry{327 PE}
\addplot[domain=70:480, samples=2, color=Cyan, dotted, line width=0.8pt]
{0.0143*x+0.3325};









 %Colouring Regions
%\fill[fill=white, fill opacity=0.7] 
%(axis cs:-4, 0.18) --
%(axis cs:-4, 0.13) -- 
%(axis cs:20, 0.13) -- 
%(axis cs:20, 0.18) --
%(axis cs:-4, 0.18) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small] at (7.6, 0.177) {Splashing};


%Colouring Regions
%\fill[fill=white, fill opacity=0.5] 
%(axis cs:-4, 0.08) --
%(axis cs:-4, 0.13) -- 
%(axis cs:20, 0.13) -- 
%(axis cs:20, 0.08) --
%(axis cs:-4, 0.08) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small] at (7.6, 0.1) {Deposition};




%\addplot[domain=60:800, samples=2, black, dashed, line width=1pt] {-0.15*x + 216.04};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Untreated Lines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% Water =============================================================
\addplot[domain=70:480, samples=2, color=Green, dashed, line width=0.5pt]
{0.0153*x + 0.4018};


% 115 FPE =============================================================
\addplot[domain=110:480, samples=2, color=Blue, dashed, line width=0.5pt]
{0.0114*x + 0.5065};


% 231 FPE =============================================================
\addplot[domain=110:480, samples=2, color=Purple, dashed, line width=0.5pt]
{0.0118*x + 0.118};


% 327 FPE =============================================================
\addplot[domain=110:480, samples=2, color=Red, dashed, line width=0.5pt]
{0.0127*x - 0.6621};


% 550 FPE =============================================================
\addplot[domain=140:480, samples=2, color=Yellow, dashed, line width=0.5pt]
{0.0089*x - 0.7192};


% 780 FPE =============================================================
\addplot[domain=180:480, samples=2, color=Orange, dashed, line width=0.5pt]
{0.0061*x - 0.4928};


% 625 Glass =============================================================
\addplot[domain=110:480, samples=2, color=Pink, dashed, line width=0.5pt]
{0.0106*x-0.733};


% 327 PE =============================================================
\addplot[domain=110:480, samples=2, color=Cyan, dashed, line width=0.5pt]
{0.0118*x-0.1052};

%%% Shading regions is at the top. Keep it there so that the symbols are placed on top. 


\end{axis}
\end{tikzpicture}




==> Figures/Fig4_Jet_untreated_Fr.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

\pgfdeclareplotmark{hexagon*}{%
  \pgfpathmoveto{\pgfqpoint{1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% Define colors used in the plots
\definecolor{Green}{RGB}{50,155,105}    % Green   Water
\definecolor{Pink}{RGB}{213,81,156}     % Pink    Glass
\definecolor{Blue}{RGB}{54,80,163}      % Blue    115 FPE 
\definecolor{Yellow}{RGB}{244,196,48}   % Yellow  550 FPE 
\definecolor{Orange}{RGB}{245,127,34}   % Orange  780 FPE
\definecolor{Purple}{RGB}{142, 68, 173} % Purple  231 FPE
\definecolor{Red}{RGB}{150,30,60}       % Red     327 FPE

\definecolor{Cyan}{RGB}{32,170,170}     % Cyan    327 PE
\definecolor{Grey}{RGB}{120,120,120}    % Grey    780 PE
 


\definecolor{LightPurple}{RGB}{204,204,255}  %Light Purple


\begin{tikzpicture}
\begin{axis}[
    clip=false,
    width=1.55\figW,
    height=0.975\figH,
    at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $Fr$},
    ylabel={\small $H_J/D$},
    xmin=50, xmax=500,
    ymin=0, ymax=8,
    xtick={50, 150, 250, 350, 450}, 
    ytick={0, 2, 4, 6, 8},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    %Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    %legend style={at={(0.1,0.98)}, anchor=north west, draw=none},
    ticklabel style = {font=\footnotesize}
    ]



% --- New shading colours ---
\definecolor{ElasticShade}{RGB}{190,215,245}
\definecolor{RigidShade}{RGB}{245,220,195}

\definecolor{ElasticDark}{RGB}{120,150,150}   % darker teal-grey
\definecolor{RigidDark}{RGB}{160,140,110}     % darker sand-brown

%Colouring Regions
%\fill[fill=ElasticShade, fill opacity=0.15] 
%(axis cs:50,   0  ) --  %Top and Bottom
%(axis cs:50,   8  ) -- 
%(axis cs:500,  8  ) -- 
%(axis cs:500,  5.1) --  %Important
%(axis cs:50,   0  ) --  %Top and Bottom
%cycle;
%\node[below, align=center, font=\normalfont\small, text=ElasticDark] at (85, 7.75) {Elastic};



%Colouring Regions
%\fill[fill=RigidShade, fill opacity=0.15] 
%(axis cs:50,   0  ) --
%(axis cs:500,  0  ) -- 
%(axis cs:500,  5.1) -- 
%(axis cs:50,   0  ) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small, text=RigidDark] at (460, 1.25) {Rigid};

%\draw[black, thick, opacity=0.2] (axis cs:50, 0) -- (axis cs:500, 5.1);



% Water =============================================================

\addplot[only marks, color=Green, mark=*, mark options={solid, fill=Green}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
479.0	7.15	\\
417.6	6.42	\\
355.3	5.92	\\
287.7	5.98	\\
219.0	4.03	\\
183.0	3.73	\\
148.3	3.01	\\
116.1	1.53	\\
74.7	0.78	\\
};
%\addlegendentry{Water}

\addplot[domain=70:480, samples=2, color=Green, dashed, line width=0.5pt]
{0.0153*x + 0.4018};



% 115 FPE =============================================================

\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=Blue}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471.3	5.84	\\
410.4	5.06	\\
348.9	4.50	\\
285.3	3.91	\\
216.6	2.98	\\
181.3	3.19	\\
145.4	2.02	\\
114.0	1.40	\\
};
%\addlegendentry{115 FPE}

\addplot[domain=110:480, samples=2, color=Blue, dashed, line width=0.5pt]
{0.0114*x + 0.5065};


% 231 FPE =============================================================

\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=Purple}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
476.4	5.21	\\
415.1	4.92	\\
353.7	4.81	\\
286.0	3.78	\\
218.9	3.28	\\
182.8	2.31	\\
148.0	1.44	\\
116.0	1.13	\\
};
%\addlegendentry{231 FPE}

\addplot[domain=110:480, samples=2, color=Purple, dashed, line width=0.5pt]
{0.0118*x + 0.118};




% 327 FPE =============================================================

\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=Red}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
479.1	5.26	\\
416.4	4.74	\\
352.7	3.81	\\
286.7	2.89	\\
220.5	2.25	\\
185.0	1.86	\\
149.7	1.24	\\
114.0	0.56	\\
};
%\addlegendentry{327 FPE}

\addplot[domain=110:480, samples=2, color=Red, dashed, line width=0.5pt]
{0.0127*x - 0.6621};


% 550 FPE =============================================================

\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=Yellow}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
476.4	3.63	\\
415.1	2.77	\\
353.7	2.54	\\
286.0	1.81	\\
218.9	1.26	\\
182.8	0.85	\\
148.0	0.63	\\
};
%\addlegendentry{550 FPE}

\addplot[domain=140:480, samples=2, color=Yellow, dashed, line width=0.5pt]
{0.0089*x - 0.7192};

% 780 FPE =============================================================

\addplot[only marks, color=Orange, mark=pentagon*,
  mark options={solid, fill=Orange}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
474.2	2.74	\\
412.0	1.63	\\
351.6	1.54	\\
285.1	1.48	\\
219.1	0.89	\\
184.4	0.61	\\
};
%\addlegendentry{780 FPE}

\addplot[domain=180:480, samples=2, color=Orange, dashed, line width=0.5pt]
{0.0061*x - 0.4928};

% 625 Glass =============================================================

\addplot[only marks, color=Pink, mark=square*,
  mark options={solid, fill=Pink}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471.3	4.36	\\
410.4	3.84	\\
348.9	2.57	\\
285.3	1.96	\\
216.6	1.92	\\
181.3	1.21	\\
145.4	0.69	\\
114.0	0.55	\\
};
%\addlegendentry{625 Glass}

\addplot[domain=110:480, samples=2, color=Pink, dashed, line width=0.5pt]
{0.0106*x-0.733};



% 327 PE =============================================================

\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=Cyan}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
478.3	5.06	\\
416.1	5.13	\\
352.1	4.11	\\
286.1	3.36	\\
218.3	2.67	\\
147.2	1.79	\\
134.1	1.47	\\
119.4	0.85	\\
};
%\addlegendentry{327 PE}
\addplot[domain=110:480, samples=2, color=Cyan, dashed, line width=0.5pt]
{0.0118*x-0.1052};


% 780 PE =============================================================


\addplot[only marks, color=Grey, mark=triangle*, mark options={solid, fill=Grey}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471.3	2.46	\\
410.4	1.49	\\
348.9	1.45	\\
285.3	1.01	\\
216.6	0.71	\\
};
%\addlegendentry{780 PE}
\addplot[domain=210:480, samples=2, color=Grey, dashed, line width=0.5pt]
{0.0061*x-0.6947};




%%% Shading regions is at the top. Keep it there so that the symbols are placed on top. 



% ==================================================================================================================
% Manual legend: 2 rows (5 entries per row)
% - Particle/material entries: filled (untreated) + open (Glaco) in same colour
% - Splash: single x
% ==================================================================================================================

% --- legend x-scale to compensate axis width change (3figW -> 1.55figW)
\def\LegScale{1.935} % = 3/1.55

\def\LegX{0.095}  % left start (rel axis)
\def\LegY{-0.275} % below axis (use 1.03 for above)
\def\StepX{0.39}  % horizontal spacing between entries
\def\RowDY{0.10}  % vertical spacing between the 2 rows
\def\SymDX{0.042} % spacing between filled/open symbols
\def\TxtDX{0.024} % spacing between symbols and text


% A helper: each entry uses x = \LegX + n*\StepX, y = \LegY (row1) or \LegY-\RowDY (row2)

% -------------------------
% Row 1 (5 entries)
% -------------------------

% Black Lines
\draw[black, line width=0.4pt]   (rel axis cs:0.06, \LegY+0.05) -- (rel axis cs:2.07, \LegY+0.05);
\draw[black, line width=0.4pt]   (rel axis cs:0.06, \LegY-0.15) -- (rel axis cs:2.07, \LegY-0.15);

% 1) Water (Green, circle)
\draw[Green, fill=Green] (rel axis cs:\LegX+0*\StepX, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.027, \LegY) {Water};

% 2) 115 FPE (Blue, pentagon*)
\draw[Blue, fill=Blue]  (rel axis cs:\LegX+1*\StepX-0.06, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.126, \LegY) {/};
\draw[Blue, fill=white] (rel axis cs:\LegX+1*\StepX+\SymDX-0.06, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.065, \LegY) {$115~\mathrm{\mu m}$ FPE/G-FPE};

% 3) 231 FPE (Purple, pentagon*)
\draw[Purple, fill=Purple]  (rel axis cs:\LegX+2*\StepX-0.01, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.076, \LegY) {/};
\draw[Purple, fill=white]   (rel axis cs:\LegX+2*\StepX+\SymDX-0.01, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.015, \LegY) {$231~\mathrm{\mu m}$ FPE/G-FPE};

% 4) 327 FPE (Red, pentagon*)
\draw[Red, fill=Red]  (rel axis cs:\LegX+3*\StepX+0.04, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.026, \LegY) {/};
\draw[Red, fill=white] (rel axis cs:\LegX+3*\StepX+0.04+\SymDX, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX+0.045, \LegY) {$327~\mathrm{\mu m}$ FPE/G-FPE};

% 5) 327 PE (Cyan, triangle*)
\draw[Cyan, fill=Cyan]  (rel axis cs:\LegX+4*\StepX+0.09 ,\LegY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX+0.024, \LegY) {/};
\draw[Cyan, fill=white] (rel axis cs:\LegX+4*\StepX+\SymDX+0.09, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{triangle}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX+0.095, \LegY) {$327~\mathrm{\mu m}$ PE/G-PE};

% -------------------------
% Row 2 (5 entries)
% -------------------------

% 6) TrendLine ========
\draw[black, dashed, line width=0.6pt]  (rel axis cs:\LegX+0*\StepX-0.020, \LegY-\RowDY) --  (rel axis cs:\LegX+0*\StepX+0.033, \LegY-\RowDY); % dashed
\draw[black, dotted, line width=0.6pt]  (rel axis cs:\LegX+0*\StepX-0.020, \LegY-\RowDY-0.02) --  (rel axis cs:\LegX+0*\StepX+0.025, \LegY-\RowDY-0.02); % dotted
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.027, \LegY-\RowDY) {Trendlines};

% 7) 550 FPE (Yellow, pentagon*)
\draw[Yellow, fill=Yellow] (rel axis cs:\LegX+1*\StepX-0.06, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.126, \LegY-\RowDY) {/};
\draw[Yellow, fill=white]  (rel axis cs:\LegX+1*\StepX+\SymDX-0.06, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.065, \LegY-\RowDY) {$550~\mathrm{\mu m}$ FPE/G-FPE};

% 8) 625 Glass (Pink, square*)
\draw[Pink, fill=Pink] (rel axis cs:\LegX+2*\StepX-0.01, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{square*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.075, \LegY-\RowDY) {/};
\draw[Pink, fill=white]  (rel axis cs:\LegX+2*\StepX+\SymDX-0.01, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{square}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.015, \LegY-\RowDY) {$625~\mathrm{\mu m}$ Glass/G-Glass};

% 9) 780 FPE (Orange, pentagon*)
\draw[Orange, fill=Orange]  (rel axis cs:\LegX+3*\StepX+0.04, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.026, \LegY-\RowDY) {/};
\draw[Orange, fill=white] (rel axis cs:\LegX+3*\StepX+0.04+\SymDX, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX+0.045, \LegY-\RowDY) {$780~\mathrm{\mu m}$ FPE/G-FPE};

% 10) 780 PE (Grey, triangle*)
%\draw[Grey, fill=Grey]  (rel axis cs:\LegX+4*\StepX+0.09 ,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX+0.024, \LegY-\RowDY) {/};
%\draw[Grey, fill=white] (rel axis cs:\LegX+4*\StepX+\SymDX+0.09, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle}};

\draw[Grey, fill=Grey]  (rel axis cs:\LegX+4*\StepX+0.11 ,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX+0.095, \LegY-\RowDY) {$780~\mathrm{\mu m}$ PE};



\end{axis}
\end{tikzpicture}




==> Figures/Fig5_CavityDepth_Treated.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

\pgfdeclareplotmark{hexagon*}{%
  \pgfpathmoveto{\pgfqpoint{1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% Define colors used in the plots
\definecolor{Green}{RGB}{50,155,105}    % Green   Water
\definecolor{Pink}{RGB}{213,81,156}     % Pink    Glass
\definecolor{Blue}{RGB}{54,80,163}      % Blue    115 FPE 
\definecolor{Yellow}{RGB}{244,196,48}   % Yellow  550 FPE 
\definecolor{Orange}{RGB}{245,127,34}   % Orange  780 FPE
\definecolor{Purple}{RGB}{142, 68, 173} % Purple  231 FPE
\definecolor{Red}{RGB}{150,30,60}       % Red     327 FPE

\definecolor{Cyan}{RGB}{32,170,170}     % Cyan    327 PE
\definecolor{Grey}{RGB}{120,120,120}    % Grey    780 PE
 
\definecolor{LightPurple}{RGB}{204,204,255}  %Light Purple


%Cavity Shape Colours
\usepgfplotslibrary{fillbetween}


\definecolor{SharpWShade}{RGB}{33,33,33}     % near black
\definecolor{SoftWShade}{RGB}{117,107,177}   % muted purple
\definecolor{FlatVShade}{RGB}{255,237,160}   % pale yellow
\definecolor{SharpVShade}{RGB}{158,202,225}  % light blue
\definecolor{SoftVShade}{RGB}{33,113,181}    % deep blue


\begin{tikzpicture}
\begin{axis}[
width=1.55\figW,
height=0.975\figH,
at={(0\figW,0\figH)},
%title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $Fr$},
%ylabel={\small $H_J/D$},
    xmin=100, xmax=500,
    ymin=1.4, ymax=2.75,
    xtick={100, 200, 300, 400, 500}, 
%ytick={0, 2, 4, 6, 8},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    %Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    %legend style={at={(0.1,0.98)}, anchor=north west, draw=none},
    ticklabel style = {font=\footnotesize}
    ]


% ===================== Blocky cavity-regime shading (Glaco-treated) =====================
% Fr bin boundaries (midpoints): 157|236|314|393|471 -> 196.5, 275, 353.5, 432
\def\xA{100}
\def\xB{196.5}
\def\xC{275}
\def\xD{353.5}
\def\xE{432}
\def\xF{500}

% y-limits (match axis)
\def\yMin{1.40}
\def\yMax{2.75}

\def\RegimeOpacity{0.3} %Opacity

% --- Column 1: Fr ~ 157 (xA..xB)
% Soft V for y < 1.765 ; Sharp V above
\fill[SoftVShade,  fill opacity=\RegimeOpacity] (axis cs:\xA,\yMin) rectangle (axis cs:\xB,1.765);
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xA,1.765) rectangle (axis cs:\xB,\yMax);

% --- Column 2: Fr ~ 236 (xB..xC)
% Soft V < 1.82 ; Sharp V 1.82..2.16 ; Flat V 2.16..2.265 ; Sharp V > 2.265
\fill[SoftVShade,  fill opacity=\RegimeOpacity] (axis cs:\xB,\yMin) rectangle (axis cs:\xC,1.82);
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xB,1.82)  rectangle (axis cs:\xC,2.16);
\fill[FlatVShade,  fill opacity=\RegimeOpacity] (axis cs:\xB,2.16)  rectangle (axis cs:\xC,2.265);
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xB,2.265) rectangle (axis cs:\xC,\yMax);

% --- Column 3: Fr ~ 314 (xC..xD)
% Sharp V < 2.065 ; Flat V 2.065..2.28 ; Soft W > 2.28
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xC,\yMin)  rectangle (axis cs:\xD,2.065);
\fill[FlatVShade,  fill opacity=\RegimeOpacity] (axis cs:\xC,2.065) rectangle (axis cs:\xD,2.28);
\fill[SoftWShade,  fill opacity=\RegimeOpacity] (axis cs:\xC,2.28)  rectangle (axis cs:\xD,\yMax);

% --- Column 4: Fr ~ 393 (xD..xE)
% Sharp V < 2.175 ; Flat V 2.175..2.38 ; Soft W 2.38..2.515 ; Sharp W > 2.515
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xD,\yMin)  rectangle (axis cs:\xE,2.175);
\fill[FlatVShade,  fill opacity=\RegimeOpacity] (axis cs:\xD,2.175) rectangle (axis cs:\xE,2.38);
\fill[SoftWShade,  fill opacity=\RegimeOpacity] (axis cs:\xD,2.38)  rectangle (axis cs:\xE,2.515);
\fill[SharpWShade, fill opacity=\RegimeOpacity] (axis cs:\xD,2.515) rectangle (axis cs:\xE,\yMax);

% --- Column 5: Fr ~ 471 (xE..xF)
% Sharp V < 2.28 ; Flat V 2.28..2.38 ; Soft W 2.38..2.605 ; Sharp W > 2.605
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xE,\yMin)  rectangle (axis cs:\xF,2.28);
\fill[FlatVShade,  fill opacity=\RegimeOpacity] (axis cs:\xE,2.28)  rectangle (axis cs:\xF,2.38);
\fill[SoftWShade,  fill opacity=\RegimeOpacity] (axis cs:\xE,2.38)  rectangle (axis cs:\xF,2.605);
\fill[SharpWShade, fill opacity=\RegimeOpacity] (axis cs:\xE,2.605) rectangle (axis cs:\xF,\yMax);

% Optional: faint vertical outlines to emphasise the bins
%\draw[black, opacity=0.08] (axis cs:\xB,\yMin) -- (axis cs:\xB,\yMax);
%\draw[black, opacity=0.08] (axis cs:\xC,\yMin) -- (axis cs:\xC,\yMax);
%\draw[black, opacity=0.08] (axis cs:\xD,\yMin) -- (axis cs:\xD,\yMax);
%\draw[black, opacity=0.08] (axis cs:\xE,\yMin) -- (axis cs:\xE,\yMax);
% =========================================================================================



% --- New shading colours ---
%\definecolor{ElasticShade}{RGB}{190,215,245}
%\definecolor{RigidShade}{RGB}{245,220,195}

%\definecolor{ElasticDark}{RGB}{120,150,150}   % darker teal-grey
%\definecolor{RigidDark}{RGB}{160,140,110}     % darker sand-brown

%Colouring Regions
%\fill[fill=ElasticShade, fill opacity=0.15] 
%(axis cs:50,   0  ) --  %Top and Bottom
%(axis cs:50,   8  ) -- 
%(axis cs:500,  8  ) -- 
%(axis cs:500,  5.1) --  %Important
%(axis cs:50,   0  ) --  %Top and Bottom
%cycle;
%\node[below, align=center, font=\normalfont\small, text=ElasticDark] at (85, 7.75) {Elastic};



%Colouring Regions
%\fill[fill=RigidShade, fill opacity=0.15] 
%(axis cs:50,   0  ) --
%(axis cs:500,  0  ) -- 
%(axis cs:500,  5.1) -- 
%(axis cs:50,   0  ) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small, text=RigidDark] at (460, 1.25) {Rigid};

%\draw[black, thick, opacity=0.2] (axis cs:50, 0) -- (axis cs:500, 5.1);

% Water =============================================================


\addplot[only marks, color=Green, mark=*, mark options={solid, fill=Green}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.70	\\
393	2.61	\\
314	2.46	\\
236	2.35	\\
157	2.16	\\
};
%\addlegendentry{Water}

\addplot[domain=140:480, samples=2, color=Green, dashed, line width=0.5pt]
{0.0017*x + 1.9149};



% Glaco 115 FPE =============================================================

\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.51	\\
393	2.42	\\
314	2.30	\\
236	2.18	\\
157	2.03	\\
};
%\addlegendentry{Glaco 115 FPE}

\addplot[domain=140:480, samples=2, color=Blue, dotted, line width=0.8pt]
{0.0015*x + 1.8127};


% Glaco 231 FPE =============================================================

\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.41	\\
393	2.34	\\
314	2.26	\\
236	2.14	\\
157	1.94	\\
};
%\addlegendentry{Glaco 231 FPE}

\addplot[domain=140:480, samples=2, color=Purple, dotted, line width=0.8pt]
{0.0015*x + 1.756};




% Glaco 327 FPE =============================================================

%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
%table[row sep=crcr]{
%479.1	6.39	\\
%};
%\addlegendentry{Glaco 327 FPE}

%\addplot[domain=70:480, samples=2, color=Red, dotted, line width=0.8pt]
%{0.0141*x + 0.5664};


% Glaco 550 FPE =============================================================

\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.20	\\
393	2.05	\\
314	1.98	\\
236	1.84	\\
157	1.75	\\
};
%\addlegendentry{ Glaco 550 FPE}

\addplot[domain=140:480, samples=2, color=Yellow, dotted, line width=0.8pt]
{0.0012*x + 1.6165};

% Glaco 780 FPE =============================================================

\addplot[only marks, color=Orange, mark=pentagon*,  mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.05	\\
393	1.98	\\
314	1.92	\\
236	1.74	\\
157	1.71	\\
};
%\addlegendentry{Glaco 780 FPE}

\addplot[domain=140:480, samples=2, color=Orange, dotted, line width=0.8pt]
{0.0012*x + 1.512};

% Glaco 625 Glass =============================================================

%\addplot[only marks, color=Pink, mark=square*,   mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
%table[row sep=crcr]{
%471.3	2.46	\\
%};
%\addlegendentry{Glaco 625 Glass}

%\addplot[domain=140:480, samples=2, color=Pink, dotted, line width=0.8pt]
%{0.0057*x-0.2358};



% Glaco 327 PE =============================================================

\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=white}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.35	\\
393	2.26	\\
314	2.15	\\
236	2.03	\\
157	1.88	\\
};
%\addlegendentry{327 PE}
\addplot[domain=140:480, samples=2, color=Cyan, dotted, line width=0.8pt]
{0.0015*x + 1.6694};









 %Colouring Regions
%\fill[fill=white, fill opacity=0.7] 
%(axis cs:-4, 0.18) --
%(axis cs:-4, 0.13) -- 
%(axis cs:20, 0.13) -- 
%(axis cs:20, 0.18) --
%(axis cs:-4, 0.18) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small] at (7.6, 0.177) {Splashing};


%Colouring Regions
%\fill[fill=white, fill opacity=0.5] 
%(axis cs:-4, 0.08) --
%(axis cs:-4, 0.13) -- 
%(axis cs:20, 0.13) -- 
%(axis cs:20, 0.08) --
%(axis cs:-4, 0.08) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small] at (7.6, 0.1) {Deposition};




%\addplot[domain=60:800, samples=2, black, dashed, line width=1pt] {-0.15*x + 216.04};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Untreated Lines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% Water =============================================================
\addplot[domain=140:480, samples=2, color=Green, dashed, line width=0.5pt]
{0.0017*x + 1.9149};


% 115 FPE =============================================================
\addplot[domain=140:480, samples=2, color=Blue, dashed, line width=0.5pt]
{0.0015*x + 1.8231};


% 231 FPE =============================================================
\addplot[domain=140:480, samples=2, color=Purple, dashed, line width=0.5pt]
{0.0015*x + 1.7452};


% 550 FPE =============================================================
\addplot[domain=140:480, samples=2, color=Yellow, dashed, line width=0.5pt]
{0.0014*x + 1.5205};


% 780 FPE =============================================================
\addplot[domain=140:480, samples=2, color=Orange, dashed, line width=0.5pt]
{0.0017*x + 1.2597};


% 327 PE =============================================================
\addplot[domain=140:480, samples=2, color=Cyan, dashed, line width=0.5pt]
{0.0015*x + 1.6331 };




\end{axis}
\end{tikzpicture}




==> Figures/Fig5_CavityDepth_Untreated.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

\pgfdeclareplotmark{hexagon*}{%
  \pgfpathmoveto{\pgfqpoint{1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% Define colors used in the plots
\definecolor{Green}{RGB}{50,155,105}    % Green   Water
\definecolor{Pink}{RGB}{213,81,156}     % Pink    Glass
\definecolor{Blue}{RGB}{54,80,163}      % Blue    115 FPE 
\definecolor{Yellow}{RGB}{244,196,48}   % Yellow  550 FPE 
\definecolor{Orange}{RGB}{245,127,34}   % Orange  780 FPE
\definecolor{Purple}{RGB}{142, 68, 173} % Purple  231 FPE
\definecolor{Red}{RGB}{150,30,60}       % Red     327 FPE

\definecolor{Cyan}{RGB}{32,170,170}     % Cyan    327 PE
\definecolor{Grey}{RGB}{120,120,120}    % Grey    780 PE
 
\definecolor{LightPurple}{RGB}{204,204,255}  %Light Purple


%Cavity Shape Colours
\usepgfplotslibrary{fillbetween}

\definecolor{SharpWShade}{RGB}{33,33,33}     % near black
\definecolor{SoftWShade}{RGB}{117,107,177}   % muted purple
\definecolor{FlatVShade}{RGB}{255,237,160}   % pale yellow
\definecolor{SharpVShade}{RGB}{158,202,225}  % light blue
\definecolor{SoftVShade}{RGB}{33,113,181}    % deep blue




\begin{tikzpicture}
\begin{axis}[
clip=false,
width=1.55\figW,
height=0.975\figH,
at={(0\figW,0\figH)},
    %title={Plot of $\beta$ vs. Nanoparticle Concentration},
    xlabel={\small $Fr$},
    ylabel={\small $H_C/D$},
    xmin=100, xmax=500,
    ymin=1.4, ymax=2.75,
    xtick={100, 200, 300, 400,500}, 
    ytick={1.5, 2, 2.5, 3},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    %Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    %legend style={at={(0.1,0.98)}, anchor=north west, draw=none},
    ticklabel style = {font=\footnotesize}
    ]


% ===================== Blocky cavity-regime shading (from your table) =====================
% Fr bin boundaries (midpoints): 157|236|314|393|471  -> 196.5, 275, 353.5, 432
\def\xA{100}
\def\xB{196.5}
\def\xC{275}
\def\xD{353.5}
\def\xE{432}
\def\xF{500}

% y-limits
\def\yMin{1.40}
\def\yMax{2.75}

\def\RegimeOpacity{0.3} % Opacity

% --- Column 1: Fr ~ 157 (xA..xB)
% Soft V for y < 1.81 ; Sharp V above
\fill[SoftVShade,  fill opacity=\RegimeOpacity] (axis cs:\xA,\yMin) rectangle (axis cs:\xB,1.81);
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xA,1.81) rectangle (axis cs:\xB,\yMax);

% --- Column 2: Fr ~ 236 (xB..xC)
% Soft V < 1.915 ; Sharp V 1.915..2.16 ; Soft W 2.16..2.275 ; Sharp V > 2.275
\fill[SoftVShade,  fill opacity=\RegimeOpacity] (axis cs:\xB,\yMin) rectangle (axis cs:\xC,1.915);
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xB,1.915) rectangle (axis cs:\xC,2.16);
\fill[SoftWShade,  fill opacity=\RegimeOpacity] (axis cs:\xB,2.16)  rectangle (axis cs:\xC,2.275);
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xB,2.275) rectangle (axis cs:\xC,\yMax);

% --- Column 3: Fr ~ 314 (xC..xD)
% Sharp V < 2.18 ; Soft W 2.18..2.29 ; Sharp W 2.29..2.40 ; Soft W > 2.40
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xC,\yMin) rectangle (axis cs:\xD,2.18);
\fill[SoftWShade,  fill opacity=\RegimeOpacity] (axis cs:\xC,2.18)  rectangle (axis cs:\xD,2.29);
\fill[SharpWShade, fill opacity=\RegimeOpacity] (axis cs:\xC,2.29)  rectangle (axis cs:\xD,2.40);
\fill[SoftWShade,  fill opacity=\RegimeOpacity] (axis cs:\xC,2.40)  rectangle (axis cs:\xD,\yMax);

% --- Column 4: Fr ~ 393 (xD..xE)
% Sharp V < 2.145 ; Flat V 2.145..2.29 ; Sharp W > 2.29
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xD,\yMin)  rectangle (axis cs:\xE,2.145);
\fill[FlatVShade,  fill opacity=\RegimeOpacity] (axis cs:\xD,2.145)  rectangle (axis cs:\xE,2.29);
\fill[SharpWShade, fill opacity=\RegimeOpacity] (axis cs:\xD,2.29)   rectangle (axis cs:\xE,\yMax);

% --- Column 5: Fr ~ 471 (xE..xF)
% Sharp V < 2.275 ; Flat V 2.275..2.405 ; Sharp W > 2.405
\fill[SharpVShade, fill opacity=\RegimeOpacity] (axis cs:\xE,\yMin)  rectangle (axis cs:\xF,2.275);
\fill[FlatVShade,  fill opacity=\RegimeOpacity] (axis cs:\xE,2.275)  rectangle (axis cs:\xF,2.405);
\fill[SharpWShade, fill opacity=\RegimeOpacity] (axis cs:\xE,2.405)  rectangle (axis cs:\xF,\yMax);

% Optional: faint grid outlines so the blocks read clearly
%\draw[black, opacity=0.08] (axis cs:\xB,\yMin) -- (axis cs:\xB,\yMax);
%\draw[black, opacity=0.08] (axis cs:\xC,\yMin) -- (axis cs:\xC,\yMax);
%\draw[black, opacity=0.08] (axis cs:\xD,\yMin) -- (axis cs:\xD,\yMax);
%\draw[black, opacity=0.08] (axis cs:\xE,\yMin) -- (axis cs:\xE,\yMax);
% =========================================================================================



% --- New shading colours ---
%\definecolor{ElasticShade}{RGB}{190,215,245}
%\definecolor{RigidShade}{RGB}{245,220,195}

%\definecolor{ElasticDark}{RGB}{120,150,150}   % darker teal-grey
%\definecolor{RigidDark}{RGB}{160,140,110}     % darker sand-brown

%Colouring Regions
%\fill[fill=ElasticShade, fill opacity=0.15] 
%(axis cs:50,   0  ) --  %Top and Bottom
%(axis cs:50,   8  ) -- 
%(axis cs:500,  8  ) -- 
%(axis cs:500,  5.1) --  %Important
%(axis cs:50,   0  ) --  %Top and Bottom
%cycle;
%\node[below, align=center, font=\normalfont\small, text=ElasticDark] at (85, 7.75) {Elastic};



%Colouring Regions
%\fill[fill=RigidShade, fill opacity=0.15] 
%(axis cs:50,   0  ) --
%(axis cs:500,  0  ) -- 
%(axis cs:500,  5.1) -- 
%(axis cs:50,   0  ) -- 
%cycle;
%\node[below, align=center, font=\normalfont\small, text=RigidDark] at (460, 1.25) {Rigid};

%\draw[black, thick, opacity=0.2] (axis cs:50, 0) -- (axis cs:500, 5.1);



% Water =============================================================

\addplot[only marks, color=Green, mark=*, mark options={solid, fill=Green}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.70	\\
393	2.61	\\
314	2.46	\\
236	2.35	\\
157	2.16	\\
};
%\addlegendentry{Water}

\addplot[domain=140:480, samples=2, color=Green, dashed, line width=0.5pt]
{0.0017*x + 1.9149};



% 115 FPE =============================================================

\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=Blue}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.54	\\
393	2.42	\\
314	2.34	\\
236	2.20	\\
157	2.04	\\
};
%\addlegendentry{115 FPE}

\addplot[domain=140:480, samples=2, color=Blue, dashed, line width=0.5pt]
{0.0015*x + 1.8231};


% 231 FPE =============================================================

\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=Purple}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.46	\\
393	2.34	\\
314	2.24	\\
236	2.12	\\
157	1.97	\\
};
%\addlegendentry{231 FPE}

\addplot[domain=140:480, samples=2, color=Purple, dashed, line width=0.5pt]
{0.0015*x + 1.7452};




% 327 FPE =============================================================

%\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, %fill=Red}, mark size=1.5pt, line width=0.5pt]
%table[row sep=crcr]{
%479.1	5.26	\\
%};
%\addlegendentry{327 FPE}

%\addplot[domain=110:480, samples=2, color=Red, dashed, line width=0.5pt]
%{0.0127*x - 0.6621};


% 550 FPE =============================================================

\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=Yellow}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.20	\\
393	2.05	\\
314	1.98	\\
236	1.84	\\
157	1.75	\\
};
%\addlegendentry{550 FPE}

\addplot[domain=140:480, samples=2, color=Yellow, dashed, line width=0.5pt]
{0.0014*x + 1.5205};

% 780 FPE =============================================================

\addplot[only marks, color=Orange, mark=pentagon*,
  mark options={solid, fill=Orange}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.04	\\
393	1.90	\\
314	1.84	\\
236	1.65	\\
157	1.51	\\
};
%\addlegendentry{780 FPE}

\addplot[domain=140:480, samples=2, color=Orange, dashed, line width=0.5pt]
{0.0017*x + 1.2597};

% 625 Glass =============================================================

%\addplot[only marks, color=Pink, mark=square*,
%  mark options={solid, fill=Pink}, mark size=1.5pt, line width=0.5pt]
%table[row sep=crcr]{
%471.3	4.36	\\
%};
%\addlegendentry{625 Glass}

%\addplot[domain=110:480, samples=2, color=Pink, dashed, line width=0.5pt]
%{0.0106*x-0.733};



% 327 PE =============================================================

\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=Cyan}, mark size=1.5pt, line width=0.5pt]
table[row sep=crcr]{
471	2.35	\\
393	2.24	\\
314	2.12	\\
236	1.99	\\
157	1.87	\\
};
%\addlegendentry{327 PE}
\addplot[domain=140:480, samples=2, color=Cyan, dashed, line width=0.5pt]
{0.0015*x + 1.6331 };


% 780 PE =============================================================


%\addplot[only marks, color=Grey, mark=triangle*, mark options={solid, fill=Grey}, mark size=1.5pt, line width=0.5pt]
%table[row sep=crcr]{
%471.3	2.46	\\
%};
%\addlegendentry{780 PE}
%\addplot[domain=210:480, samples=2, color=Grey, dashed, line width=0.5pt]
%{0.0061*x-0.6947};




%%% Shading regions is at the top. Keep it there so that the symbols are placed on top. 

% ===============================================================================================
% Cavity-shape legend (HORIZONTAL, outside axis, inline title)
% ===============================================================================================

\def\LegXa { 0.41}     % start x (relative axis)
\def\LegYa {-0.48}     % y < 0 puts it below the axis
\def\BoxW  { 0.06}     % box width
\def\BoxH  { 0.045}     % box height
\def\TxtDX { 0.008}     % gap between box and text
\def\Step  { 0.23}     % spacing between entries

% Black Lines
\draw[black, line width=0.4pt]   (rel axis cs:0.36, \LegY+0.05) -- (rel axis cs:1.71, \LegY+0.05);
\draw[black, line width=0.4pt]   (rel axis cs:0.36, \LegYa+0.070) -- (rel axis cs:1.71, \LegYa+0.07);
\draw[black, line width=0.4pt]   (rel axis cs:0.36, \LegYa-0.034) -- (rel axis cs:1.71, \LegYa-0.034);


% Cavity Shape
\node[anchor=west, font=\scriptsize]
  at (rel axis cs:\LegXa-0.05,\LegYa+0.5*\BoxH)   {\textbf{Cavity shape:}};

% shift start after title
\pgfmathsetmacro{\xStart}{\LegXa+0.20}

% --- Sharp W ---
\fill[SharpWShade, fill opacity=0.5, draw=black, line width=0.1pt, opacity=0.5]
  (rel axis cs:\xStart,\LegYa)   rectangle  (rel axis cs:\xStart+\BoxW+0.01,\LegYa+\BoxH);
\node[anchor=west, font=\scriptsize] at (rel axis cs:\xStart+\BoxW+\TxtDX-0.015, \LegYa+0.5*\BoxH) {Sharp W};

% --- Soft W ---
\pgfmathsetmacro{\xTwo}{\xStart+\Step}
\fill[SoftWShade, fill opacity=0.5, draw=black, line width=0.1pt, opacity=0.5]
  (rel axis cs:\xTwo,\LegYa)   rectangle   (rel axis cs:\xTwo+\BoxW+0.01,\LegYa+\BoxH);
\node[anchor=west, font=\scriptsize] at (rel axis cs:\xTwo+\BoxW+\TxtDX-0.015, \LegYa+0.5*\BoxH) {Soft W};

% --- Flat V ---
\pgfmathsetmacro{\xThree}{\xStart+2*\Step}
\fill[FlatVShade, fill opacity=0.5, draw=black, line width=0.1pt, opacity=0.5]
  (rel axis cs:\xThree,\LegYa)   rectangle   (rel axis cs:\xThree+\BoxW+0.01,\LegYa+\BoxH);
\node[anchor=west, font=\scriptsize] at (rel axis cs:\xThree+\BoxW+\TxtDX-0.015, \LegYa+0.5*\BoxH) {Flat V};

% --- Sharp V ---
\pgfmathsetmacro{\xFour}{\xStart+3*\Step}
\fill[SharpVShade, fill opacity=0.5, draw=black, line width=0.1pt, opacity=0.5]
  (rel axis cs:\xFour,\LegYa)   rectangle   (rel axis cs:\xFour+\BoxW+0.01,\LegYa+\BoxH);
\node[anchor=west, font=\scriptsize] at (rel axis cs:\xFour+\BoxW+\TxtDX-0.015, \LegYa+0.5*\BoxH) {Sharp V};

% --- Soft V ---
\pgfmathsetmacro{\xFive}{\xStart+4*\Step}
\fill[SoftVShade, fill opacity=0.5, draw=black, line width=0.1pt, opacity=0.5]
  (rel axis cs:\xFive,\LegYa)   rectangle   (rel axis cs:\xFive+\BoxW+0.01,\LegYa+\BoxH);
\node[anchor=west, font=\scriptsize] at (rel axis cs:\xFive+\BoxW+\TxtDX-0.015, \LegYa+0.5*\BoxH) {Soft V};

% ===============================================================================================


% ==================================================================================================================
% Manual legend: 2 rows (5 entries per row)
% - Particle/material entries: filled (untreated) + open (Glaco) in same colour
% - Splash: single x
% ==================================================================================================================

\def\LegX{0.39}  % left start (rel axis)
\def\LegY{-0.25}  % below axis (use 1.03 for above)
\def\StepX{0.49}  % horizontal spacing between entries
\def\RowDY{0.10}   % vertical spacing between the 2 rows
\def\SymDX{0.042}  % spacing between filled/open symbols
\def\TxtDX{0.024} % spacing between symbols and text


% A helper: each entry uses x = \LegX + n*\StepX, y = \LegY (row1) or \LegY-\RowDY (row2)

% -------------------------
% Row 1 (3 entries)
% -------------------------


% 1) Water (Green, circle)
\draw[Green, fill=Green] (rel axis cs:\LegX+0*\StepX+0.0225, \LegY)   node[mark size=2.5pt] {\pgfuseplotmark{*}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX, \LegY) {Water};

% 2) 115 FPE (Blue, pentagon*)
\draw[Blue, fill=Blue]  (rel axis cs:\LegX+1*\StepX-0.06+0.045, \LegY)  node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.126+0.045, \LegY) {/};
\draw[Blue, fill=white] (rel axis cs:\LegX+1*\StepX+\SymDX-0.06+0.045, \LegY)  node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.065+0.045, \LegY) {$115~\mathrm{\mu m}$ FPE/G-FPE};

% 3) 231 FPE (Purple, pentagon*)
\draw[Purple, fill=Purple] (rel axis cs:\LegX+2*\StepX-0.01, \LegY)  node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.076, \LegY) {/};
\draw[Purple, fill=white]  (rel axis cs:\LegX+2*\StepX+\SymDX-0.01, \LegY)  node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.015, \LegY) {$231~\mathrm{\mu m}$ FPE/G-FPE};

% -------------------------
% Row 2 (3 entries)
% -------------------------

% 4) 327 PE (Cyan, triangle*)
\draw[Cyan, fill=Cyan] (rel axis cs:\LegX+0*\StepX, \LegY-\RowDY)  node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.065, \LegY-\RowDY) {/};
\draw[Cyan, fill=white] (rel axis cs:\LegX+0*\StepX+\SymDX, \LegY-\RowDY)  node[mark size=2.5pt] {\pgfuseplotmark{triangle}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX, \LegY-\RowDY) {$327~\mathrm{\mu m}$ PE/G-PE};

% 5) 550 FPE (Yellow, pentagon*)
\draw[Yellow, fill=Yellow] (rel axis cs:\LegX+1*\StepX-0.06+0.045, \LegY-\RowDY)  node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.126+0.045, \LegY-\RowDY) {/};
\draw[Yellow, fill=white] (rel axis cs:\LegX+1*\StepX+\SymDX-0.06+0.045, \LegY-\RowDY)  node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.065+0.045, \LegY-\RowDY) {$550~\mathrm{\mu m}$ FPE/G-FPE};

% 6) 780 FPE (Orange, pentagon*)
\draw[Orange, fill=Orange] (rel axis cs:\LegX+2*\StepX-0.01, \LegY-\RowDY)  node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.076, \LegY-\RowDY) {/};
\draw[Orange, fill=white] (rel axis cs:\LegX+2*\StepX+\SymDX-0.01, \LegY-\RowDY)  node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at  (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.015, \LegY-\RowDY) {$780~\mathrm{\mu m}$ FPE/G-FPE};







\end{axis}
\end{tikzpicture}




==> Figures/Fig7_Jet_Scaling.tex <==
\pgfplotsset{compat=1.17} % Make sure you are using a version that supports all features

\pgfdeclareplotmark{hexagon*}{%
  \pgfpathmoveto{\pgfqpoint{1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0.5\pgfplotmarksize}{-0.8660254\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% Define colors used in the plots
\definecolor{Green}{RGB}{50,155,105}    % Green   Water
\definecolor{Pink}{RGB}{213,81,156}     % Pink    Glass
\definecolor{Blue}{RGB}{54,80,163}      % Blue    115 FPE 
\definecolor{Yellow}{RGB}{244,196,48}   % Yellow  550 FPE 
\definecolor{Orange}{RGB}{245,127,34}   % Orange  780 FPE
\definecolor{Purple}{RGB}{142, 68, 173} % Purple  231 FPE
\definecolor{Red}{RGB}{150,30,60}       % Red     327 FPE

\definecolor{Cyan}{RGB}{32,170,170}     % Cyan    327 PE
\definecolor{Grey}{RGB}{120,120,120}    % Grey    780 PE
 

\definecolor{LightPurple}{RGB}{204,204,255} %Light Purple   

\definecolor{ElasticShade}{RGB}{40,100,180}    % vivid blue
\definecolor{RigidShade}{RGB}{200,90,40}      % vivid orange


\begin{tikzpicture}
\begin{axis}[
    clip=false,
    width=3\figW,
    height=0.975\figH,
    at={(0\figW,0\figH)},
    xlabel={\small $Fr$},
    ylabel={\small $h^*(1+\Pi)$},
    xmode=log,
    ymode=log,
    xmin=50, xmax=500,
    log basis x=10,
    ymin=0.1, ymax=10,
    log basis y=10,
    xtick={       50, 100, 250, 500},
    xticklabels={ 50, 100, 250, 500},
    ytick={0.1, 1, 10},
    yticklabels={0.1, 1, 10},
    minor x tick num=1,  % Adds 1 minor tick between each major tick on the x-axis
    minor y tick num=1,  % Adds 1 minor tick between each major tick on the y-axis
    % Set ticks on the outside for the left and bottom axes
    %xtick pos=left,
    %ytick pos=bottom,
    %xtick align=outside,
    %ytick align=outside,
    % Set ticks on the inside for the right and top axes
    % Extra x ticks for the right axis
    %extra x ticks={0, 5, 10, 15},
    %extra x tick style={tick pos=right, tick align=inside, ticklabel style={opacity=0}},
    %Extra y ticks for the top axis
    %extra y ticks={0.10, 0.12, 0.14, 0.16},
    %extra y tick style={tick pos=top, tick align=inside, ticklabel style={opacity=0}},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    %legend style={at={(0.1,0.98)}, anchor=north west, draw=none},
    ticklabel style = {font=\footnotesize}
    ]




% --- Shading colours ---
\definecolor{ElasticDark}{RGB}{120,150,150}   % darker teal-grey
\definecolor{RigidDark}{RGB}{160,140,110}     % darker sand-brown

%Colouring Regions
\fill[fill=ElasticShade, fill opacity=0.075] 
(axis cs:50,   0.1  ) --  %Top and Bottom
(axis cs:50,   10   ) -- 
(axis cs:500,  10   ) -- 
(axis cs:500,  5.2  ) --  %Important
(axis cs:50,   0.3  ) --  %Top and Bottom
cycle;
\node[below, align=center, font=\normalfont\small, text=Blue, rotate=9] at (55, 0.55) {Elastic};



%Colouring Regions
\fill[fill=RigidShade, fill opacity=0.075] 
(axis cs:50,   0.3  ) --
(axis cs:500,  5.2  ) -- 
(axis cs:500,  0.1  ) -- 
(axis cs:50,   0.1  ) -- 
cycle;
\node[below, align=center, font=\normalfont\small, text=Orange, rotate=9] at (56, 0.32) {Rigid};

%\draw[black, thick, opacity=0.2] (axis cs:50, 0) -- (axis cs:500, 5.1);  





% ===================================================================== ELASTIC =================================================================================


% 115 FPE =============================================================

\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=Blue}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
471	6.07	\\
410	5.25	\\
349	4.67	\\
285	4.06	\\
217	3.09	\\
181	3.31	\\
145	2.10	\\
114	1.46	\\
};
%\addlegendentry{115 FPE}



% 231 FPE =============================================================
\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=Purple}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
476	5.60	\\
415	5.29	\\
354	5.17	\\
286	4.07	\\
219	3.53	\\
183	2.49	\\
148	1.54	\\
116	1.21	\\
};
%\addlegendentry{231 FPE}



% 327 FPE =============================================================
\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=Red}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
479	5.81	\\
416	5.24	\\
353	4.22	\\
287	3.19	\\
220	2.48	\\
185	2.06	\\
150	1.37	\\
};
%\addlegendentry{327 FPE}



% 327 PE =============================================================
\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=Cyan}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
478	5.62	\\
416	5.69	\\
352	4.57	\\
286	3.73	\\
218	2.96	\\
147	1.98	\\
134	1.63	\\
119	0.95	\\
};
%\addlegendentry{327 PE}


% Glaco 115 FPE =============================================================
\addplot[only marks, color=Blue, mark=pentagon*, mark options={solid, fill=white}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
471	5.71	\\
410	5.28	\\
349	5.03	\\
285	4.33	\\
217	3.91	\\
181	3.16	\\
145	2.46	\\
114	1.85	\\
74	1.10	\\
};
%\addlegendentry{Glaco 115 FPE}



% Glaco 231 FPE =============================================================
\addplot[only marks, color=Purple, mark=pentagon*, mark options={solid, fill=white}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
476	7.31	\\
415	6.65	\\
354	7.14	\\
286	5.26	\\
219	4.51	\\
183	3.88	\\
148	2.41	\\
116	1.27	\\
74	0.88	\\
};
%\addlegendentry{Glaco 231 FPE}



% Glaco 327 FPE =============================================================
\addplot[only marks, color=Red, mark=pentagon*, mark options={solid, fill=white}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
479	6.45	\\
416	6.19	\\
353	6.23	\\
287	5.34	\\
220	4.60	\\
185	3.53	\\
150	2.81	\\
114	1.92	\\
};
%\addlegendentry{Glaco 327 FPE}



% Glaco 327 PE =============================================================
\addplot[only marks, color=Cyan, mark=triangle*, mark options={solid, fill=white}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
479	6.53	\\
416	6.24	\\
353	5.94	\\
287	5.20	\\
220	3.92	\\
185	3.30	\\
150	2.38	\\
114	1.96	\\
74	0.65	\\
};


% ===================================================================== RIGID =================================================================================
% ===================================================================== RIGID =================================================================================
% ===================================================================== RIGID =================================================================================

% 550 FPE =============================================================

\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=Yellow}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
476	4.29	\\
415	3.27	\\
354	3.01	\\
286	2.14	\\
219	1.49	\\
183	1.01	\\
148	0.75	\\
};
%\addlegendentry{550 FPE}



% 780 FPE =============================================================
\addplot[only marks, color=Orange, mark=pentagon*, mark options={solid, fill=Orange}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
474	3.44	\\
412	2.05	\\
352	1.94	\\
285	1.86	\\
219	1.12	\\
184	0.76	\\
};
%\addlegendentry{780 FPE}


% 780 PE =============================================================
\addplot[only marks, color=Grey, mark=triangle*, mark options={solid, fill=Grey}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
471	3.33	\\
410	2.02	\\
349	1.97	\\
285	1.37	\\
217	0.96	\\
};
%\addlegendentry{780 PE}

% Glaco 550 FPE =============================================================
\addplot[only marks, color=Yellow, mark=pentagon*, mark options={solid, fill=white}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
476	3.62	\\
415	3.59	\\
354	2.87	\\
286	1.98	\\
219	1.76	\\
183	1.32	\\
148	0.87	\\
116	0.65	\\
};
%\addlegendentry{ Glaco 550 FPE}

% Glaco 780 FPE =============================================================

\addplot[only marks, color=Orange, mark=pentagon*,  mark options={solid, fill=white}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
479	3.09	\\
416	2.50	\\
353	2.53	\\
287	1.44	\\
220	0.97	\\
185	1.12	\\
150	0.71	\\
};
%\addlegendentry{Glaco 780 FPE}

% Glaco 625 Glass =============================================================

\addplot[only marks, color=Pink, mark=square*,   mark options={solid, fill=white}, mark size=2.0pt, line width=0.5pt]
table[row sep=crcr]{
471	2.80	\\
410	2.67	\\
349	1.98	\\
285	1.27	\\
217	0.96	\\
181	0.95	\\
145	0.95	\\
};
%\addlegendentry{Glaco 625 Glass}


% ===== Elastic TrendLine =========================================================
\addplot[domain=70:480, samples=2, color=ElasticShade, dashed, line width=0.5pt] {0.0120*x^(1.0317)};
\node[below, align=left, color=Blue,  font=\scriptsize] at (90, 3.2) {$y=0.012Fr^{1.03}$ \\ $R^2$=0.85};


% ===== Rigid TrendLine =========================================================
\addplot[domain=110:480, samples=2, color=RigidShade, dashed, line width=0.5pt] {0.0018*x^1.2187};
\node[below, align=left, color=Orange,  font=\scriptsize] at (100, 0.5) {$y=0.002Fr^{1.22}$ \\ $R^2$=0.84};







% ==================================================================================================================
% Manual legend: 2 rows (5 entries per row)
% - Particle/material entries: filled (untreated) + open (Glaco) in same colour
% - Splash: single x
% ==================================================================================================================

\def\LegX{0.080}   % left start (rel axis)
\def\LegY{0.90}  % below axis (use 1.03 for above)
\def\StepX{0.16}  % horizontal spacing between entries
\def\RowDY{0.80}  % vertical spacing between the 2 rows
\def\SymDX{0.02}  % spacing between filled/open symbols
\def\TxtDX{0.012}  % spacing between symbols and text

\def\BTLegX{0.31} % Bottom Row X-axis

% A helper: each entry uses x = \LegX + n*\StepX, y = \LegY (row1) or \LegY-\RowDY (row2)

% -------------------------
% Row 1 (5 entries)
% -------------------------

% Black Lines
%\draw[black, line width=0.4pt]   (rel axis cs:0.020, \LegY+0.05) -- (rel axis cs:0.982, \LegY+0.05);
%\draw[black, line width=0.4pt]   (rel axis cs:0.020, \LegY-0.15) -- (rel axis cs:0.982, \LegY-0.15);

% 1) Water (Green, circle)
%\draw[Green, fill=Green] (rel axis cs:\LegX+0*\StepX, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.022, \LegY) {Water};

% 2) 115 FPE (Blue, pentagon*)
\draw[Blue, fill=Blue]                  (rel axis cs:\LegX+0*\StepX-0.06, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.0915, \LegY) {/};
\draw[Blue, fill=white]                 (rel axis cs:\LegX+0*\StepX+\SymDX-0.06, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.065, \LegY) {$115~\mathrm{\mu m}$ FPE/G-FPE};

% 3) 231 FPE (Purple, pentagon*)
\draw[Purple, fill=Purple]              (rel axis cs:\LegX+1*\StepX-0.04, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.0715, \LegY) {/};
\draw[Purple, fill=white]               (rel axis cs:\LegX+1*\StepX+\SymDX-0.04, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.045, \LegY) {$231~\mathrm{\mu m}$ FPE/G-FPE};

% 4) 327 FPE (Red, pentagon*)
\draw[Red, fill=Red]                    (rel axis cs:\LegX+2*\StepX-0.02, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.0515, \LegY) {/};
\draw[Red, fill=white]                  (rel axis cs:\LegX+2*\StepX-0.02+\SymDX, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.025, \LegY) {$327~\mathrm{\mu m}$ FPE/G-FPE};

% 5) 327 PE (Cyan, triangle*)
\draw[Cyan, fill=Cyan]                  (rel axis cs:\LegX+3*\StepX-0.00 ,\LegY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.0315, \LegY) {/};
\draw[Cyan, fill=white]                 (rel axis cs:\LegX+3*\StepX+\SymDX-0.00, \LegY) node[mark size=2.5pt] {\pgfuseplotmark{triangle}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.005, \LegY) {$327~\mathrm{\mu m}$ PE/G-PE};

% -------------------------
% Row 2 (5 entries)
% -------------------------

% 6) Splash (x only)
%\draw[black, fill=black] (rel axis cs:\LegX+0*\StepX,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{x}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.022, \LegY-\RowDY+0.001) {Splash};

% 7) 550 FPE (Yellow, pentagon*)
\draw[Yellow, fill=Yellow]              (rel axis cs:\LegX+0*\StepX-0.02+\BTLegX+0.01, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.0515+\BTLegX+0.01, \LegY-\RowDY) {/};
\draw[Yellow, fill=white]               (rel axis cs:\LegX+0*\StepX+\SymDX-0.02+\BTLegX+0.01, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+0*\StepX+\SymDX+\TxtDX-0.025+\BTLegX+0.01, \LegY-\RowDY) {$550~\mathrm{\mu m}$ FPE/G-FPE};

% 8) 625 FPE (Pink, square*)
%\draw[Pink, fill=Pink] (rel axis cs:\LegX+1*\StepX-0.04+\BTLegX, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{square*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.0715+\BTLegX, \LegY-\RowDY) {/};
\draw[Pink, fill=white]                 (rel axis cs:\LegX+1*\StepX+\SymDX-0.01+\BTLegX+0.01, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{square}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+1*\StepX+\SymDX+\TxtDX-0.015+\BTLegX+0.01, \LegY-\RowDY) {$625~\mathrm{\mu m}$ G-Glass};


% 9) 780 FPE (Orange, pentagon*)
\draw[Orange, fill=Orange]              (rel axis cs:\LegX+2*\StepX-0.01+\BTLegX+0.01, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.0415+\BTLegX+0.01, \LegY-\RowDY) {/};
\draw[Orange, fill=white]               (rel axis cs:\LegX+2*\StepX-0.01+\SymDX+\BTLegX+0.01, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{pentagon}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+2*\StepX+\SymDX+\TxtDX-0.015+\BTLegX+0.01, \LegY-\RowDY) {$780~\mathrm{\mu m}$ FPE/G-FPE};

% 10) 780 PE (Grey, triangle*)
%\draw[Grey, fill=Grey]  (rel axis cs:\LegX+4*\StepX-0.00 ,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX-0.0315, \LegY-\RowDY) {/};
%\draw[Grey, fill=white] (rel axis cs:\LegX+4*\StepX+\SymDX-0.00, \LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle}};
%\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+4*\StepX+\SymDX+\TxtDX-0.005, \LegY-\RowDY) {$780~\mathrm{\mu m}$ PE/G-PE};

\draw[Grey, fill=Grey]                  (rel axis cs:\LegX+3*\StepX+0.020+\BTLegX,\LegY-\RowDY) node[mark size=2.5pt] {\pgfuseplotmark{triangle*}};
\node[anchor=west, font=\scriptsize] at (rel axis cs:\LegX+3*\StepX+\SymDX+\TxtDX-0.005+\BTLegX, \LegY-\RowDY) {$780~\mathrm{\mu m}$ PE};

\end{axis}
\end{tikzpicture}



